Robust Federated Learning via Over-The-Air Computation

This paper investigates the robustness of over-the-air federated learning to Byzantine attacks. The simple averaging of the model updates via over-the-air computation makes the learning task vulnerable to random or intended modifications of the local model updates of some malicious clients. We propose a robust transmission and aggregation framework to such attacks while preserving the benefits of over-the-air computation for federated learning. For the proposed robust federated learning, the participating clients are randomly divided into groups and a transmission time slot is allocated to each group. The parameter server aggregates the results of the different groups using a robust aggregation technique and conveys the result to the clients for another training round. We also analyze the convergence of the proposed algorithm. Numerical simulations confirm the robustness of the proposed approach to Byzantine attacks.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=500,
ymin=0.1, ymax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Loss},
ymajorgrids,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=north west,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {
(0,3.7881624698638916)(1,2.237959146499634)(2,1.581191062927246)(3,1.2440356016159058)(4,1.0623871088027954)(5,0.9465151429176331)(6,0.855370044708252)(7,0.7899514436721802)(8,0.7393324375152588)(9,0.7035256028175354)(10,0.6766427159309387)(11,0.6495713591575623)(12,0.6259589791297913)(13,0.6072383522987366)(14,0.5873250961303711)(15,0.5717145800590515)(16,0.5582281947135925)(17,0.5466032028198242)(18,0.538355827331543)(19,0.529884397983551)(20,0.5211533904075623)(21,0.515482485294342)(22,0.507732093334198)(23,0.5038782358169556)(24,0.49488452076911926)(25,0.48897314071655273)(26,0.4820181727409363)(27,0.4758208990097046)(28,0.4708276391029358)(29,0.46892812848091125)(30,0.4642407298088074)(31,0.46077513694763184)(32,0.4556463956832886)(33,0.45524004101753235)(34,0.45133501291275024)(35,0.4450620710849762)(36,0.44265761971473694)(37,0.4372386634349823)(38,0.43644726276397705)(39,0.43277016282081604)(40,0.43074262142181396)(41,0.4284050762653351)(42,0.4281059205532074)(43,0.4274037182331085)(44,0.4255829453468323)(45,0.42385268211364746)(46,0.42129814624786377)(47,0.4188319742679596)(48,0.4158489406108856)(49,0.41337496042251587)(50,0.4128640592098236)(51,0.4102194309234619)(52,0.4095543622970581)(53,0.40897631645202637)(54,0.4071330428123474)(55,0.4066554605960846)(56,0.4071599245071411)(57,0.4032638370990753)(58,0.40310290455818176)(59,0.4031481146812439)(60,0.3998182415962219)(61,0.39821961522102356)(62,0.3976321220397949)(63,0.3974113166332245)(64,0.3937985897064209)(65,0.3935244083404541)(66,0.39153870940208435)(67,0.3891437351703644)(68,0.38877537846565247)(69,0.38833996653556824)(70,0.38758203387260437)(71,0.38703370094299316)(72,0.38764986395835876)(73,0.388053834438324)(74,0.38621339201927185)(75,0.3857272267341614)(76,0.3857271671295166)(77,0.385966032743454)(78,0.38456299901008606)(79,0.38613206148147583)(80,0.38541179895401)(81,0.3861735761165619)(82,0.38540762662887573)(83,0.3849656879901886)(84,0.3843073844909668)(85,0.3847963511943817)(86,0.3839426636695862)(87,0.3840803802013397)(88,0.3832956552505493)(89,0.38236236572265625)(90,0.38083139061927795)(91,0.37998828291893005)(92,0.3797026574611664)(93,0.3797686696052551)(94,0.377653032541275)(95,0.3768981099128723)(96,0.3769531846046448)(97,0.37587496638298035)(98,0.3744797706604004)(99,0.3733881413936615)(100,0.37333178520202637)(101,0.37186580896377563)(102,0.3726869523525238)(103,0.37201300263404846)(104,0.3724631667137146)(105,0.3713863492012024)(106,0.3718605935573578)(107,0.3707979619503021)(108,0.3702911138534546)(109,0.3716849386692047)(110,0.36942198872566223)(111,0.3674391806125641)(112,0.36742323637008667)(113,0.36678260564804077)(114,0.3671156167984009)(115,0.36562132835388184)(116,0.36426854133605957)(117,0.36659955978393555)(118,0.3659900724887848)(119,0.36462101340293884)(120,0.36275774240493774)(121,0.3621552586555481)(122,0.3620835840702057)(123,0.36076658964157104)(124,0.3611643314361572)(125,0.36108893156051636)(126,0.3600122928619385)(127,0.35996881127357483)(128,0.3618505001068115)(129,0.3620036840438843)(130,0.36344483494758606)(131,0.362591028213501)(132,0.36473268270492554)(133,0.36434227228164673)(134,0.3643133044242859)(135,0.3632648289203644)(136,0.36409327387809753)(137,0.3641503155231476)(138,0.36331823468208313)(139,0.363962322473526)(140,0.3618772625923157)(141,0.3602791130542755)(142,0.36081504821777344)(143,0.3609747588634491)(144,0.35982632637023926)(145,0.3594515323638916)(146,0.3591615855693817)(147,0.3595224916934967)(148,0.3569313883781433)(149,0.3564334809780121)(150,0.3569582402706146)(151,0.35670214891433716)(152,0.35790014266967773)(153,0.35762307047843933)(154,0.35616233944892883)(155,0.3569027781486511)(156,0.3567497730255127)(157,0.35789698362350464)(158,0.35592520236968994)(159,0.3563196659088135)(160,0.3559528589248657)(161,0.35641250014305115)(162,0.3582631051540375)(163,0.3587685227394104)(164,0.35904064774513245)(165,0.35910066962242126)(166,0.35880497097969055)(167,0.35957884788513184)(168,0.35839295387268066)(169,0.35714027285575867)(170,0.3564372956752777)(171,0.3560045063495636)(172,0.35588258504867554)(173,0.35401451587677)(174,0.3557151257991791)(175,0.35615503787994385)(176,0.3551826775074005)(177,0.3558994233608246)(178,0.3562507629394531)(179,0.35551780462265015)(180,0.355507493019104)(181,0.35603055357933044)(182,0.35701900720596313)(183,0.3569859266281128)(184,0.3555792272090912)(185,0.356029748916626)(186,0.3559572398662567)(187,0.3561338782310486)(188,0.35656413435935974)(189,0.3565216660499573)(190,0.3542645573616028)(191,0.3536086678504944)(192,0.35508131980895996)(193,0.35391882061958313)(194,0.3528706133365631)(195,0.35268908739089966)(196,0.3529140055179596)(197,0.35315078496932983)(198,0.3526359498500824)(199,0.35288968682289124)(200,0.35177484154701233)(201,0.35447606444358826)(202,0.3549540638923645)(203,0.3539603650569916)(204,0.35458678007125854)(205,0.3556613028049469)(206,0.356485515832901)(207,0.35668113827705383)(208,0.3575446903705597)(209,0.3568464517593384)(210,0.35544559359550476)(211,0.35473722219467163)(212,0.35349181294441223)(213,0.3529730439186096)(214,0.3538781702518463)(215,0.3519477844238281)(216,0.35313042998313904)(217,0.35177770256996155)(218,0.35275352001190186)(219,0.3531426191329956)(220,0.35463765263557434)(221,0.355387806892395)(222,0.3535192906856537)(223,0.3551696240901947)(224,0.35479027032852173)(225,0.35403352975845337)(226,0.3540074825286865)(227,0.35286539793014526)(228,0.35351040959358215)(229,0.35425662994384766)(230,0.3537757694721222)(231,0.35428550839424133)(232,0.35490140318870544)(233,0.3542806804180145)(234,0.35301169753074646)(235,0.3526747524738312)(236,0.35047218203544617)(237,0.3505058288574219)(238,0.3508855104446411)(239,0.35022395849227905)(240,0.35144472122192383)(241,0.35016149282455444)(242,0.3507491946220398)(243,0.351627916097641)(244,0.3532116711139679)(245,0.35287001729011536)(246,0.35329383611679077)(247,0.3550625741481781)(248,0.3530411720275879)(249,0.3535226285457611)(250,0.35299959778785706)(251,0.35233569145202637)(252,0.3508300185203552)(253,0.35155189037323)(254,0.35179492831230164)(255,0.3515690863132477)(256,0.3511446416378021)(257,0.3521103858947754)(258,0.3520715832710266)(259,0.3529057204723358)(260,0.35315975546836853)(261,0.35223448276519775)(262,0.35270392894744873)(263,0.3535977602005005)(264,0.35343092679977417)(265,0.35316622257232666)(266,0.3532513380050659)(267,0.35236304998397827)(268,0.3529742956161499)(269,0.3531505763530731)(270,0.35242295265197754)(271,0.3526914417743683)(272,0.35197386145591736)(273,0.3530169725418091)(274,0.3537238538265228)(275,0.3538132607936859)(276,0.35290300846099854)(277,0.3516051471233368)(278,0.35077881813049316)(279,0.35234227776527405)(280,0.3509116470813751)(281,0.3502975106239319)(282,0.35227257013320923)(283,0.35257282853126526)(284,0.35256263613700867)(285,0.3527192771434784)(286,0.35349711775779724)(287,0.3530290722846985)(288,0.3524278998374939)(289,0.35317084193229675)(290,0.35244306921958923)(291,0.3522901237010956)(292,0.35249367356300354)(293,0.35320043563842773)(294,0.3529182970523834)(295,0.3524915874004364)(296,0.35023829340934753)(297,0.35240867733955383)(298,0.3499707877635956)(299,0.3505297005176544)(300,0.3514888286590576)(301,0.35126686096191406)(302,0.35162025690078735)(303,0.35169997811317444)(304,0.35143351554870605)(305,0.35273268818855286)(306,0.3526310920715332)(307,0.35135799646377563)(308,0.351513147354126)(309,0.35135114192962646)(310,0.35095593333244324)(311,0.350038081407547)(312,0.3497895896434784)(313,0.35043734312057495)(314,0.35152584314346313)(315,0.35243624448776245)(316,0.3523595333099365)(317,0.3520694673061371)(318,0.350990355014801)(319,0.35252103209495544)(320,0.3521275520324707)(321,0.35223665833473206)(322,0.35048890113830566)(323,0.35005077719688416)(324,0.3493081033229828)(325,0.3500816226005554)(326,0.3512498438358307)(327,0.35099053382873535)(328,0.35134637355804443)(329,0.3501872420310974)(330,0.3501909375190735)(331,0.3509882092475891)(332,0.34928247332572937)(333,0.34964635968208313)(334,0.3485237658023834)(335,0.3493141233921051)(336,0.35046330094337463)(337,0.35043156147003174)(338,0.349753201007843)(339,0.3510206937789917)(340,0.3509751558303833)(341,0.3533340096473694)(342,0.3502405881881714)(343,0.3516240417957306)(344,0.3499537408351898)(345,0.3499089181423187)(346,0.35153093934059143)(347,0.351670503616333)(348,0.3501921594142914)(349,0.35023054480552673)(350,0.35054829716682434)(351,0.3493543267250061)(352,0.348312646150589)(353,0.3487444221973419)(354,0.3500485122203827)(355,0.35009050369262695)(356,0.34914693236351013)(357,0.3477296531200409)(358,0.34685418009757996)(359,0.3482683598995209)(360,0.348045289516449)(361,0.34865206480026245)(362,0.3478509485721588)(363,0.3472231328487396)(364,0.3494691848754883)(365,0.3483099341392517)(366,0.3489072620868683)(367,0.3486822843551636)(368,0.349541574716568)(369,0.3502257168292999)(370,0.3500051498413086)(371,0.3499222695827484)(372,0.3497239351272583)(373,0.35094892978668213)(374,0.3497380018234253)(375,0.34846457839012146)(376,0.34716102480888367)(377,0.34786778688430786)(378,0.34866568446159363)(379,0.34895968437194824)(380,0.34820064902305603)(381,0.3482746481895447)(382,0.34921181201934814)(383,0.34812799096107483)(384,0.34965115785598755)(385,0.3486676812171936)(386,0.347655713558197)(387,0.3464203178882599)(388,0.346599280834198)(389,0.34594962000846863)(390,0.34645533561706543)(391,0.3461112380027771)(392,0.34613141417503357)(393,0.34708353877067566)(394,0.34818294644355774)(395,0.34856534004211426)(396,0.3482416570186615)(397,0.3478752076625824)(398,0.34915614128112793)(399,0.3501136004924774)(400,0.35206514596939087)(401,0.3527006208896637)(402,0.352909117937088)(403,0.3527374565601349)(404,0.3530849814414978)(405,0.35242247581481934)(406,0.3516382873058319)(407,0.35056576132774353)(408,0.3498478829860687)(409,0.34977054595947266)(410,0.34985819458961487)(411,0.3517717719078064)(412,0.3514290153980255)(413,0.3522526025772095)(414,0.3519462049007416)(415,0.3522978723049164)(416,0.35193535685539246)(417,0.35165151953697205)(418,0.3521569073200226)(419,0.35151809453964233)(420,0.350154846906662)(421,0.3506965935230255)(422,0.3514450490474701)(423,0.3495866656303406)(424,0.34999728202819824)(425,0.3505358397960663)(426,0.35207808017730713)(427,0.35338112711906433)(428,0.3524509072303772)(429,0.3523005247116089)(430,0.3514958918094635)(431,0.35280370712280273)(432,0.35420846939086914)(433,0.3530467748641968)(434,0.3536146581172943)(435,0.3530494272708893)(436,0.3518471419811249)(437,0.3519156873226166)(438,0.3514889180660248)(439,0.3494742810726166)(440,0.3499195873737335)(441,0.3496997654438019)(442,0.3509815037250519)(443,0.35044193267822266)(444,0.351017564535141)(445,0.3503810465335846)(446,0.34945958852767944)(447,0.35018739104270935)(448,0.35055217146873474)(449,0.35058140754699707)(450,0.3514435589313507)(451,0.34997838735580444)(452,0.34858420491218567)(453,0.3491206169128418)(454,0.34891313314437866)(455,0.3482448160648346)(456,0.3471098840236664)(457,0.34495458006858826)(458,0.34439852833747864)(459,0.3461262583732605)(460,0.34612536430358887)(461,0.34564608335494995)(462,0.34497779607772827)(463,0.34610697627067566)(464,0.34690824151039124)(465,0.34623947739601135)(466,0.34608161449432373)(467,0.346768856048584)(468,0.345302015542984)(469,0.3464805781841278)(470,0.34662774205207825)(471,0.3463888168334961)(472,0.34598541259765625)(473,0.3465536832809448)(474,0.3474959135055542)(475,0.34690025448799133)(476,0.3474390208721161)(477,0.34690794348716736)(478,0.3460901975631714)(479,0.3473869562149048)(480,0.34742915630340576)(481,0.3474002182483673)(482,0.3469322919845581)(483,0.3490771949291229)(484,0.3493223488330841)(485,0.3504182994365692)(486,0.35229790210723877)(487,0.3528149724006653)(488,0.35173097252845764)(489,0.35399654507637024)(490,0.35357666015625)(491,0.35299089550971985)(492,0.3527131974697113)(493,0.3521619737148285)(494,0.35176923871040344)(495,0.3513549864292145)(496,0.35098522901535034)(497,0.3520107865333557)(498,0.35236796736717224)(499,0.3522324562072754)

};\addlegendentry{Proposed Approach}

\addplot [semithick, color =blue]
coordinates {
(0,3.7881624698638916)(1,6.65889835357666)(2,8.225582122802734)(3,10.84529972076416)(4,8.641130447387695)(5,10.264060974121094)(6,10.225825309753418)(7,11.590202331542969)(8,11.85705852508545)(9,11.453036308288574)(10,11.09711742401123)(11,11.803851127624512)(12,12.01800537109375)(13,11.89416217803955)(14,11.940113067626953)(15,11.524559020996094)(16,11.772541999816895)(17,11.643308639526367)(18,11.531193733215332)(19,12.030393600463867)(20,12.088059425354004)(21,11.969634056091309)(22,12.498764038085938)(23,12.777265548706055)(24,12.800651550292969)(25,12.869742393493652)(26,12.921504974365234)(27,12.949935913085938)(28,12.652632713317871)(29,12.34829330444336)(30,12.549274444580078)(31,12.51203727722168)(32,12.503238677978516)(33,13.63735580444336)(34,12.684362411499023)(35,13.310449600219727)(36,13.121402740478516)(37,13.308815956115723)(38,13.89488410949707)(39,13.836260795593262)(40,14.06180191040039)(41,14.26360034942627)(42,13.861454963684082)(43,13.96603775024414)(44,14.377403259277344)(45,14.237287521362305)(46,14.170621871948242)(47,14.411062240600586)(48,14.682090759277344)(49,15.118265151977539)(50,15.085580825805664)(51,14.426750183105469)(52,14.593684196472168)(53,14.882957458496094)(54,14.904715538024902)(55,15.010379791259766)(56,14.96213436126709)(57,15.080926895141602)(58,15.237089157104492)(59,15.590874671936035)(60,16.003063201904297)(61,16.245424270629883)(62,16.708097457885742)(63,16.583038330078125)(64,16.6599178314209)(65,17.091663360595703)(66,16.852476119995117)(67,16.723552703857422)(68,17.465965270996094)(69,17.32067108154297)(70,16.270296096801758)(71,16.226898193359375)(72,16.44353675842285)(73,16.56686782836914)(74,16.66581916809082)(75,16.92180824279785)(76,16.192062377929688)(77,16.762508392333984)(78,16.45098876953125)(79,16.180376052856445)(80,16.169635772705078)(81,17.04815101623535)(82,17.21628189086914)(83,16.699676513671875)(84,16.90815544128418)(85,17.3046875)(86,17.327972412109375)(87,18.05846405029297)(88,18.000429153442383)(89,17.90005111694336)(90,18.303098678588867)(91,17.96794891357422)(92,17.791671752929688)(93,17.88818359375)(94,18.092294692993164)(95,18.039608001708984)(96,17.460622787475586)(97,17.848960876464844)(98,17.963117599487305)(99,18.092077255249023)(100,18.119932174682617)(101,18.014286041259766)(102,18.73115348815918)(103,18.580272674560547)(104,18.600278854370117)(105,18.32817840576172)(106,18.092138290405273)(107,18.442306518554688)(108,19.25179100036621)(109,19.19869613647461)(110,18.923107147216797)(111,18.523271560668945)(112,18.086957931518555)(113,18.359094619750977)(114,17.7376766204834)(115,17.779708862304688)(116,18.02347183227539)(117,18.03888511657715)(118,18.41868782043457)(119,18.43818473815918)(120,18.520292282104492)(121,18.837072372436523)(122,18.652978897094727)(123,18.93525505065918)(124,18.937131881713867)(125,19.235553741455078)(126,18.430513381958008)(127,19.12583351135254)(128,18.668359756469727)(129,18.464017868041992)(130,18.28464126586914)(131,17.981428146362305)(132,18.112348556518555)(133,18.10546875)(134,17.910125732421875)(135,18.005319595336914)(136,17.873226165771484)(137,18.342052459716797)(138,18.99248695373535)(139,19.267274856567383)(140,19.420412063598633)(141,19.76470375061035)(142,19.92853355407715)(143,19.52286720275879)(144,19.24073600769043)(145,18.87900161743164)(146,18.87624740600586)(147,19.120595932006836)(148,19.20342445373535)(149,19.107030868530273)(150,18.864133834838867)(151,19.156845092773438)(152,19.591943740844727)(153,19.520132064819336)(154,19.60563850402832)(155,19.702640533447266)(156,20.005207061767578)(157,19.821285247802734)(158,19.907869338989258)(159,20.464519500732422)(160,20.97278594970703)(161,21.076528549194336)(162,21.544876098632812)(163,21.05661964416504)(164,21.158605575561523)(165,21.384809494018555)(166,21.425647735595703)(167,21.574352264404297)(168,21.251150131225586)(169,21.968591690063477)(170,21.98499298095703)(171,21.59572410583496)(172,21.626863479614258)(173,21.899456024169922)(174,21.730484008789062)(175,21.65705108642578)(176,21.934303283691406)(177,21.50892448425293)(178,21.059913635253906)(179,20.987144470214844)(180,21.14578628540039)(181,20.90947723388672)(182,20.43612289428711)(183,20.285188674926758)(184,20.184478759765625)(185,20.462980270385742)(186,21.020021438598633)(187,21.621225357055664)(188,21.564250946044922)(189,21.34316062927246)(190,21.272869110107422)(191,21.435325622558594)(192,21.75983428955078)(193,21.585397720336914)(194,21.441801071166992)(195,21.62854766845703)(196,21.48615264892578)(197,21.589658737182617)(198,21.749774932861328)(199,21.80996322631836)(200,21.83399200439453)(201,22.001224517822266)(202,22.424243927001953)(203,22.978147506713867)(204,23.17058753967285)(205,23.110843658447266)(206,23.087574005126953)(207,22.831716537475586)(208,22.515806198120117)(209,22.86583137512207)(210,23.077478408813477)(211,22.714365005493164)(212,22.88373374938965)(213,23.028411865234375)(214,23.15471839904785)(215,23.489521026611328)(216,22.719396591186523)(217,22.68390655517578)(218,22.37081527709961)(219,22.676536560058594)(220,22.519142150878906)(221,22.281579971313477)(222,22.70176887512207)(223,22.888687133789062)(224,22.390846252441406)(225,22.415565490722656)(226,22.59071159362793)(227,22.474781036376953)(228,22.08063316345215)(229,22.43219566345215)(230,22.417566299438477)(231,22.496097564697266)(232,22.60392951965332)(233,22.26645851135254)(234,22.655614852905273)(235,23.06537437438965)(236,22.743314743041992)(237,22.59358787536621)(238,22.578121185302734)(239,22.42359733581543)(240,22.762462615966797)(241,22.499542236328125)(242,22.582599639892578)(243,22.42242431640625)(244,22.375221252441406)(245,22.452550888061523)(246,22.770784378051758)(247,22.532546997070312)(248,22.178251266479492)(249,22.436384201049805)(250,22.760482788085938)(251,21.90300750732422)(252,22.02493667602539)(253,22.160573959350586)(254,22.017648696899414)(255,22.171478271484375)(256,22.410606384277344)(257,22.042997360229492)(258,22.126266479492188)(259,21.896812438964844)(260,22.036087036132812)(261,21.529483795166016)(262,21.548599243164062)(263,21.788719177246094)(264,21.698963165283203)(265,21.41255760192871)(266,21.47209930419922)(267,21.542299270629883)(268,21.413496017456055)(269,21.446041107177734)(270,21.15495491027832)(271,21.03557777404785)(272,21.198686599731445)(273,21.104936599731445)(274,21.080341339111328)(275,21.27096176147461)(276,21.816463470458984)(277,21.913410186767578)(278,21.349939346313477)(279,21.442127227783203)(280,21.398258209228516)(281,21.180816650390625)(282,21.68794059753418)(283,21.58891487121582)(284,21.23884391784668)(285,21.52817726135254)(286,21.085397720336914)(287,20.526254653930664)(288,20.619640350341797)(289,20.700681686401367)(290,20.4591007232666)(291,20.78256607055664)(292,20.889543533325195)(293,20.784276962280273)(294,21.024442672729492)(295,20.707847595214844)(296,21.11949920654297)(297,21.125873565673828)(298,21.366397857666016)(299,21.120006561279297)(300,21.21292495727539)(301,21.35150718688965)(302,21.503158569335938)(303,21.52532958984375)(304,21.172691345214844)(305,21.257537841796875)(306,21.277048110961914)(307,21.29153823852539)(308,21.63667869567871)(309,21.814393997192383)(310,22.14521598815918)(311,21.986186981201172)(312,21.814790725708008)(313,21.702404022216797)(314,21.950260162353516)(315,22.228614807128906)(316,22.394588470458984)(317,22.30459213256836)(318,22.084625244140625)(319,21.996231079101562)(320,22.05042266845703)(321,21.87409782409668)(322,21.629362106323242)(323,21.65114402770996)(324,21.697378158569336)(325,21.685453414916992)(326,21.45738983154297)(327,21.47753143310547)(328,21.630311965942383)(329,22.085784912109375)(330,21.6601505279541)(331,21.456668853759766)(332,21.65715217590332)(333,21.419275283813477)(334,21.62546157836914)(335,21.714515686035156)(336,21.95997428894043)(337,22.2087459564209)(338,21.690181732177734)(339,21.635723114013672)(340,22.045303344726562)(341,22.231155395507812)(342,22.26032257080078)(343,21.924392700195312)(344,21.74106788635254)(345,21.579483032226562)(346,21.80524444580078)(347,21.934946060180664)(348,22.120168685913086)(349,22.467607498168945)(350,22.720539093017578)(351,23.01082420349121)(352,22.708049774169922)(353,22.631593704223633)(354,22.363750457763672)(355,22.4187068939209)(356,22.339405059814453)(357,22.73711585998535)(358,22.25420379638672)(359,22.333471298217773)(360,22.194726943969727)(361,22.37581443786621)(362,22.396886825561523)(363,22.607736587524414)(364,22.91974449157715)(365,22.834575653076172)(366,23.427324295043945)(367,23.73108673095703)(368,23.482158660888672)(369,23.524608612060547)(370,23.852474212646484)(371,23.821983337402344)(372,23.836183547973633)(373,23.774049758911133)(374,23.503496170043945)(375,23.077739715576172)(376,22.989442825317383)(377,22.755231857299805)(378,22.843900680541992)(379,22.801984786987305)(380,22.762113571166992)(381,22.497947692871094)(382,22.40464973449707)(383,22.015535354614258)(384,22.103347778320312)(385,22.06290626525879)(386,22.77373504638672)(387,22.795461654663086)(388,22.645275115966797)(389,22.746681213378906)(390,22.656753540039062)(391,22.981399536132812)(392,22.801908493041992)(393,22.652667999267578)(394,22.991588592529297)(395,23.140827178955078)(396,23.164674758911133)(397,23.08061408996582)(398,23.103485107421875)(399,23.228740692138672)(400,23.164810180664062)(401,22.928897857666016)(402,22.920907974243164)(403,23.04824447631836)(404,23.12627601623535)(405,23.04822540283203)(406,23.450321197509766)(407,23.68813133239746)(408,23.538188934326172)(409,23.276020050048828)(410,23.779367446899414)(411,23.6495418548584)(412,23.46711540222168)(413,23.290346145629883)(414,23.27012062072754)(415,23.027446746826172)(416,22.964242935180664)(417,23.341171264648438)(418,23.298797607421875)(419,23.695663452148438)(420,23.730369567871094)(421,23.77785301208496)(422,23.372713088989258)(423,23.195518493652344)(424,23.803098678588867)(425,23.59115219116211)(426,23.778242111206055)(427,23.8002872467041)(428,23.804235458374023)(429,24.2764835357666)(430,24.39874267578125)(431,24.511056900024414)(432,24.395347595214844)(433,24.321720123291016)(434,24.462635040283203)(435,24.038463592529297)(436,24.00797462463379)(437,24.164968490600586)(438,24.15360450744629)(439,23.888774871826172)(440,23.359031677246094)(441,23.330867767333984)(442,23.180187225341797)(443,23.12771224975586)(444,23.53017234802246)(445,23.977764129638672)(446,24.027433395385742)(447,24.341283798217773)(448,24.391746520996094)(449,24.35444450378418)(450,24.475244522094727)(451,24.783756256103516)(452,24.679418563842773)(453,24.89593505859375)(454,24.80933380126953)(455,24.638599395751953)(456,24.615434646606445)(457,24.33536720275879)(458,24.599384307861328)(459,24.704238891601562)(460,25.259428024291992)(461,25.691503524780273)(462,25.773117065429688)(463,26.012849807739258)(464,26.087600708007812)(465,25.807401657104492)(466,25.850358963012695)(467,26.231855392456055)(468,26.13414192199707)(469,26.6643123626709)(470,25.898120880126953)(471,25.900615692138672)(472,25.631832122802734)(473,25.486255645751953)(474,25.48318099975586)(475,25.772205352783203)(476,25.735925674438477)(477,25.805932998657227)(478,25.90470314025879)(479,25.758378982543945)(480,25.646133422851562)(481,25.621253967285156)(482,25.654699325561523)(483,25.3659610748291)(484,25.408037185668945)(485,25.470806121826172)(486,25.296707153320312)(487,25.458406448364258)(488,25.42249298095703)(489,25.15077018737793)(490,25.168102264404297)(491,25.1732177734375)(492,25.23810577392578)(493,24.939563751220703)(494,24.873872756958008)(495,24.718244552612305)(496,24.76737403869629)(497,24.540367126464844)(498,24.854345321655273)(499,24.803831100463867)
};\addlegendentry{Simple averaging}
\end{semilogyaxis}
\end{tikzpicture}}
\subfigure[Test Accuracy]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=500,
ymin=0.0, ymax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymajorgrids,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {
(0,0.0536)(1,0.2731)(2,0.4943)(3,0.6074)(4,0.6597)(5,0.7003)(6,0.7289)(7,0.7487)(8,0.767)(9,0.7813)(10,0.7911)(11,0.8026)(12,0.8097)(13,0.8159)(14,0.8222)(15,0.8252)(16,0.8296)(17,0.8329)(18,0.8358)(19,0.839)(20,0.8411)(21,0.8437)(22,0.8449)(23,0.8482)(24,0.8502)(25,0.8522)(26,0.8551)(27,0.8573)(28,0.8594)(29,0.8602)(30,0.861)(31,0.8628)(32,0.8642)(33,0.8648)(34,0.866)(35,0.8696)(36,0.8689)(37,0.8724)(38,0.8702)(39,0.873)(40,0.8715)(41,0.8724)(42,0.8733)(43,0.8733)(44,0.8728)(45,0.8749)(46,0.8747)(47,0.8773)(48,0.8784)(49,0.8793)(50,0.878)(51,0.8794)(52,0.88)(53,0.88)(54,0.88)(55,0.8795)(56,0.8802)(57,0.8815)(58,0.8827)(59,0.8812)(60,0.883)(61,0.8828)(62,0.8838)(63,0.8853)(64,0.8855)(65,0.8871)(66,0.8863)(67,0.8872)(68,0.888)(69,0.8881)(70,0.8877)(71,0.8882)(72,0.8869)(73,0.8877)(74,0.8899)(75,0.8895)(76,0.8891)(77,0.8882)(78,0.8884)(79,0.8881)(80,0.8903)(81,0.8889)(82,0.8882)(83,0.8867)(84,0.889)(85,0.8885)(86,0.888)(87,0.8887)(88,0.8888)(89,0.8886)(90,0.889)(91,0.8888)(92,0.8905)(93,0.8882)(94,0.8905)(95,0.8911)(96,0.892)(97,0.8914)(98,0.891)(99,0.892)(100,0.8923)(101,0.8932)(102,0.8928)(103,0.8931)(104,0.8918)(105,0.8908)(106,0.8919)(107,0.8923)(108,0.8917)(109,0.8913)(110,0.8918)(111,0.8941)(112,0.8931)(113,0.8936)(114,0.8929)(115,0.8938)(116,0.8941)(117,0.8942)(118,0.8931)(119,0.8941)(120,0.8938)(121,0.8938)(122,0.8942)(123,0.8958)(124,0.8959)(125,0.8958)(126,0.8956)(127,0.8957)(128,0.8955)(129,0.8949)(130,0.8939)(131,0.8948)(132,0.8938)(133,0.8934)(134,0.8948)(135,0.8941)(136,0.894)(137,0.8946)(138,0.8954)(139,0.8938)(140,0.8947)(141,0.895)(142,0.8969)(143,0.8949)(144,0.8965)(145,0.8964)(146,0.8964)(147,0.8963)(148,0.896)(149,0.8952)(150,0.8952)(151,0.8952)(152,0.8955)(153,0.8954)(154,0.8951)(155,0.8946)(156,0.894)(157,0.8952)(158,0.8965)(159,0.8958)(160,0.8961)(161,0.8955)(162,0.8951)(163,0.8948)(164,0.8958)(165,0.8961)(166,0.8947)(167,0.895)(168,0.8959)(169,0.896)(170,0.8979)(171,0.8977)(172,0.8981)(173,0.8981)(174,0.8973)(175,0.8969)(176,0.8961)(177,0.8954)(178,0.8951)(179,0.896)(180,0.8977)(181,0.897)(182,0.8955)(183,0.8958)(184,0.8969)(185,0.8976)(186,0.8971)(187,0.8965)(188,0.896)(189,0.897)(190,0.8977)(191,0.8976)(192,0.8973)(193,0.8977)(194,0.898)(195,0.8989)(196,0.8984)(197,0.898)(198,0.8989)(199,0.8983)(200,0.899)(201,0.8983)(202,0.8966)(203,0.897)(204,0.897)(205,0.8981)(206,0.8973)(207,0.8969)(208,0.8974)(209,0.8971)(210,0.8984)(211,0.8986)(212,0.8969)(213,0.898)(214,0.8981)(215,0.8979)(216,0.8987)(217,0.8986)(218,0.8983)(219,0.8973)(220,0.8979)(221,0.8971)(222,0.8977)(223,0.8985)(224,0.8981)(225,0.8988)(226,0.8984)(227,0.8974)(228,0.8978)(229,0.8978)(230,0.8976)(231,0.8985)(232,0.8987)(233,0.8985)(234,0.8988)(235,0.8983)(236,0.8983)(237,0.8988)(238,0.8975)(239,0.8989)(240,0.8985)(241,0.899)(242,0.898)(243,0.8975)(244,0.8969)(245,0.8973)(246,0.8963)(247,0.8969)(248,0.8976)(249,0.8978)(250,0.897)(251,0.8983)(252,0.8984)(253,0.8995)(254,0.8985)(255,0.8992)(256,0.8988)(257,0.8987)(258,0.8973)(259,0.8966)(260,0.8959)(261,0.897)(262,0.8961)(263,0.8962)(264,0.8972)(265,0.8967)(266,0.8971)(267,0.8976)(268,0.898)(269,0.8973)(270,0.8968)(271,0.896)(272,0.8971)(273,0.8955)(274,0.8962)(275,0.8959)(276,0.8959)(277,0.8982)(278,0.8965)(279,0.8967)(280,0.8971)(281,0.8977)(282,0.8991)(283,0.8988)(284,0.8992)(285,0.8991)(286,0.899)(287,0.8978)(288,0.8985)(289,0.8992)(290,0.9005)(291,0.9001)(292,0.901)(293,0.9001)(294,0.9003)(295,0.8999)(296,0.9002)(297,0.8974)(298,0.8986)(299,0.899)(300,0.8999)(301,0.8999)(302,0.8996)(303,0.9002)(304,0.9001)(305,0.8982)(306,0.8991)(307,0.8989)(308,0.8997)(309,0.8983)(310,0.8985)(311,0.8991)(312,0.8992)(313,0.898)(314,0.8989)(315,0.8986)(316,0.8983)(317,0.8978)(318,0.8991)(319,0.8973)(320,0.897)(321,0.8974)(322,0.8999)(323,0.9001)(324,0.9007)(325,0.9003)(326,0.8991)(327,0.8991)(328,0.8988)(329,0.8989)(330,0.8987)(331,0.8992)(332,0.8989)(333,0.8985)(334,0.899)(335,0.8978)(336,0.8973)(337,0.8971)(338,0.898)(339,0.8964)(340,0.8981)(341,0.8982)(342,0.898)(343,0.8972)(344,0.8993)(345,0.8982)(346,0.8971)(347,0.8967)(348,0.8973)(349,0.898)(350,0.8971)(351,0.8988)(352,0.8998)(353,0.8983)(354,0.8995)(355,0.9002)(356,0.9004)(357,0.9004)(358,0.899)(359,0.899)(360,0.899)(361,0.8995)(362,0.8996)(363,0.8997)(364,0.8995)(365,0.8987)(366,0.8988)(367,0.898)(368,0.8979)(369,0.8987)(370,0.8987)(371,0.8997)(372,0.8999)(373,0.8972)(374,0.8987)(375,0.8978)(376,0.8992)(377,0.8993)(378,0.8981)(379,0.8989)(380,0.8989)(381,0.8974)(382,0.8987)(383,0.8989)(384,0.8994)(385,0.8978)(386,0.8991)(387,0.8989)(388,0.8985)(389,0.899)(390,0.8983)(391,0.9003)(392,0.8996)(393,0.8986)(394,0.8972)(395,0.8975)(396,0.8973)(397,0.8973)(398,0.8973)(399,0.8969)(400,0.8962)(401,0.8971)(402,0.8969)(403,0.8965)(404,0.8972)(405,0.8968)(406,0.8972)(407,0.8989)(408,0.8992)(409,0.8991)(410,0.8985)(411,0.8982)(412,0.8968)(413,0.8966)(414,0.898)(415,0.8982)(416,0.8976)(417,0.8972)(418,0.8973)(419,0.8972)(420,0.8979)(421,0.8985)(422,0.8977)(423,0.8995)(424,0.8995)(425,0.9004)(426,0.9)(427,0.8994)(428,0.8996)(429,0.9006)(430,0.8993)(431,0.8995)(432,0.8988)(433,0.8985)(434,0.8979)(435,0.8977)(436,0.8985)(437,0.8989)(438,0.8984)(439,0.8988)(440,0.8995)(441,0.8984)(442,0.8985)(443,0.8993)(444,0.8988)(445,0.9007)(446,0.9)(447,0.8994)(448,0.8998)(449,0.9002)(450,0.8997)(451,0.8994)(452,0.9007)(453,0.9005)(454,0.8997)(455,0.8998)(456,0.8998)(457,0.9009)(458,0.9015)(459,0.9012)(460,0.901)(461,0.9014)(462,0.9022)(463,0.9015)(464,0.9019)(465,0.9012)(466,0.8999)(467,0.8996)(468,0.8994)(469,0.9004)(470,0.9006)(471,0.9011)(472,0.9012)(473,0.9001)(474,0.8995)(475,0.8989)(476,0.8997)(477,0.9007)(478,0.9005)(479,0.9009)(480,0.9008)(481,0.9017)(482,0.8997)(483,0.9004)(484,0.8995)(485,0.9)(486,0.8979)(487,0.8985)(488,0.8981)(489,0.8973)(490,0.897)(491,0.8981)(492,0.898)(493,0.8989)(494,0.8981)(495,0.9002)(496,0.8993)(497,0.8985)(498,0.8989)(499,0.899)

};\addlegendentry{Proposed Approach}

\addplot [semithick, color =blue]
coordinates {
(0,0.0536)(1,0.1535)(2,0.1633)(3,0.1606)(4,0.2353)(5,0.206)(6,0.2257)(7,0.2582)(8,0.2534)(9,0.2832)(10,0.3194)(11,0.2818)(12,0.295)(13,0.31)(14,0.2945)(15,0.3116)(16,0.3157)(17,0.3225)(18,0.3441)(19,0.3317)(20,0.3326)(21,0.3392)(22,0.3252)(23,0.3277)(24,0.3516)(25,0.3622)(26,0.3738)(27,0.3857)(28,0.3954)(29,0.4015)(30,0.3937)(31,0.4054)(32,0.4136)(33,0.3932)(34,0.4112)(35,0.3985)(36,0.4129)(37,0.4145)(38,0.4031)(39,0.4276)(40,0.4186)(41,0.4255)(42,0.4276)(43,0.4366)(44,0.4334)(45,0.4349)(46,0.4486)(47,0.4555)(48,0.4459)(49,0.4344)(50,0.4364)(51,0.4415)(52,0.4423)(53,0.4502)(54,0.4455)(55,0.4416)(56,0.4508)(57,0.4507)(58,0.4645)(59,0.4568)(60,0.4537)(61,0.4505)(62,0.4437)(63,0.4427)(64,0.4436)(65,0.429)(66,0.4381)(67,0.4477)(68,0.4298)(69,0.4456)(70,0.47)(71,0.4692)(72,0.4734)(73,0.4749)(74,0.4728)(75,0.4681)(76,0.4857)(77,0.482)(78,0.4845)(79,0.489)(80,0.4984)(81,0.4807)(82,0.4795)(83,0.4919)(84,0.4822)(85,0.4802)(86,0.4743)(87,0.4563)(88,0.4652)(89,0.4675)(90,0.4692)(91,0.4705)(92,0.4755)(93,0.4742)(94,0.4718)(95,0.4783)(96,0.4857)(97,0.4835)(98,0.4832)(99,0.4828)(100,0.4883)(101,0.4824)(102,0.4827)(103,0.4857)(104,0.4831)(105,0.4821)(106,0.4839)(107,0.4755)(108,0.4695)(109,0.4677)(110,0.475)(111,0.4885)(112,0.4922)(113,0.4869)(114,0.4974)(115,0.498)(116,0.4961)(117,0.49)(118,0.483)(119,0.4908)(120,0.4906)(121,0.4851)(122,0.4928)(123,0.4973)(124,0.4941)(125,0.492)(126,0.5045)(127,0.4952)(128,0.5063)(129,0.5097)(130,0.509)(131,0.5186)(132,0.5171)(133,0.52)(134,0.5196)(135,0.5256)(136,0.5323)(137,0.5252)(138,0.5064)(139,0.4943)(140,0.4945)(141,0.4972)(142,0.493)(143,0.499)(144,0.5078)(145,0.5218)(146,0.5294)(147,0.5229)(148,0.5311)(149,0.5304)(150,0.5378)(151,0.5309)(152,0.5228)(153,0.5247)(154,0.5222)(155,0.5219)(156,0.5127)(157,0.5143)(158,0.5129)(159,0.4993)(160,0.5068)(161,0.5019)(162,0.497)(163,0.5011)(164,0.5027)(165,0.5019)(166,0.5032)(167,0.5065)(168,0.5127)(169,0.5051)(170,0.5061)(171,0.5135)(172,0.5115)(173,0.5104)(174,0.5108)(175,0.5194)(176,0.5182)(177,0.5228)(178,0.5302)(179,0.5359)(180,0.5316)(181,0.5311)(182,0.5401)(183,0.5461)(184,0.5525)(185,0.556)(186,0.553)(187,0.5456)(188,0.5455)(189,0.5385)(190,0.5433)(191,0.5459)(192,0.5426)(193,0.5455)(194,0.539)(195,0.5357)(196,0.5378)(197,0.5344)(198,0.5352)(199,0.5356)(200,0.5344)(201,0.5324)(202,0.5257)(203,0.5151)(204,0.5194)(205,0.5242)(206,0.5303)(207,0.5324)(208,0.5309)(209,0.5267)(210,0.5283)(211,0.5322)(212,0.5325)(213,0.5259)(214,0.5204)(215,0.5176)(216,0.5342)(217,0.5269)(218,0.5315)(219,0.5352)(220,0.5393)(221,0.5369)(222,0.5284)(223,0.5252)(224,0.5326)(225,0.5358)(226,0.5331)(227,0.5341)(228,0.5352)(229,0.5263)(230,0.5262)(231,0.5251)(232,0.526)(233,0.532)(234,0.5244)(235,0.5129)(236,0.5245)(237,0.5259)(238,0.5288)(239,0.5368)(240,0.5329)(241,0.5343)(242,0.5344)(243,0.5347)(244,0.5357)(245,0.5374)(246,0.5308)(247,0.5337)(248,0.5406)(249,0.5381)(250,0.5275)(251,0.5444)(252,0.5439)(253,0.5465)(254,0.5507)(255,0.5464)(256,0.5413)(257,0.5497)(258,0.5563)(259,0.5575)(260,0.5609)(261,0.5689)(262,0.5646)(263,0.5608)(264,0.5584)(265,0.567)(266,0.568)(267,0.5632)(268,0.5662)(269,0.5608)(270,0.574)(271,0.5794)(272,0.5761)(273,0.5758)(274,0.578)(275,0.5751)(276,0.5704)(277,0.5718)(278,0.5776)(279,0.5774)(280,0.5813)(281,0.5825)(282,0.5785)(283,0.5763)(284,0.5789)(285,0.5718)(286,0.5762)(287,0.589)(288,0.5885)(289,0.5852)(290,0.5862)(291,0.5838)(292,0.5821)(293,0.5819)(294,0.5794)(295,0.5872)(296,0.5845)(297,0.5888)(298,0.5886)(299,0.5964)(300,0.5944)(301,0.5944)(302,0.594)(303,0.591)(304,0.5957)(305,0.5937)(306,0.5918)(307,0.592)(308,0.5913)(309,0.5954)(310,0.5871)(311,0.5919)(312,0.5995)(313,0.5993)(314,0.5985)(315,0.5979)(316,0.5951)(317,0.5975)(318,0.5972)(319,0.6018)(320,0.602)(321,0.602)(322,0.6077)(323,0.6111)(324,0.6148)(325,0.6158)(326,0.6188)(327,0.618)(328,0.6163)(329,0.6111)(330,0.6157)(331,0.6224)(332,0.6256)(333,0.6276)(334,0.6265)(335,0.6275)(336,0.6215)(337,0.6189)(338,0.6177)(339,0.6224)(340,0.6186)(341,0.6175)(342,0.6197)(343,0.6244)(344,0.622)(345,0.6268)(346,0.6247)(347,0.6198)(348,0.622)(349,0.6177)(350,0.6169)(351,0.6123)(352,0.6181)(353,0.615)(354,0.6144)(355,0.6164)(356,0.6184)(357,0.6139)(358,0.6196)(359,0.6175)(360,0.616)(361,0.6167)(362,0.6205)(363,0.6197)(364,0.6136)(365,0.6137)(366,0.6037)(367,0.599)(368,0.6038)(369,0.6015)(370,0.6009)(371,0.6022)(372,0.5973)(373,0.6023)(374,0.6036)(375,0.609)(376,0.6087)(377,0.6084)(378,0.609)(379,0.6133)(380,0.6167)(381,0.621)(382,0.6216)(383,0.6296)(384,0.6283)(385,0.6311)(386,0.6239)(387,0.6243)(388,0.625)(389,0.6193)(390,0.6212)(391,0.6135)(392,0.6184)(393,0.6187)(394,0.6146)(395,0.6097)(396,0.6096)(397,0.6127)(398,0.6076)(399,0.6057)(400,0.6078)(401,0.6088)(402,0.6109)(403,0.6083)(404,0.6114)(405,0.6104)(406,0.6048)(407,0.6024)(408,0.6044)(409,0.6085)(410,0.6083)(411,0.6105)(412,0.6108)(413,0.61)(414,0.6123)(415,0.6176)(416,0.6185)(417,0.6133)(418,0.617)(419,0.6078)(420,0.6117)(421,0.6091)(422,0.614)(423,0.6147)(424,0.6112)(425,0.6153)(426,0.614)(427,0.6158)(428,0.6125)(429,0.6123)(430,0.6138)(431,0.6144)(432,0.6184)(433,0.6237)(434,0.6197)(435,0.626)(436,0.6247)(437,0.6239)(438,0.6271)(439,0.6287)(440,0.6328)(441,0.6251)(442,0.6307)(443,0.6335)(444,0.6383)(445,0.6315)(446,0.6312)(447,0.6259)(448,0.6223)(449,0.619)(450,0.6229)(451,0.6173)(452,0.6183)(453,0.6112)(454,0.6131)(455,0.6158)(456,0.6159)(457,0.6206)(458,0.6172)(459,0.6143)(460,0.6069)(461,0.6003)(462,0.6004)(463,0.5956)(464,0.595)(465,0.6054)(466,0.5956)(467,0.5956)(468,0.598)(469,0.5949)(470,0.6085)(471,0.6101)(472,0.615)(473,0.6172)(474,0.616)(475,0.6146)(476,0.6132)(477,0.617)(478,0.6163)(479,0.6149)(480,0.6155)(481,0.6198)(482,0.623)(483,0.6256)(484,0.6302)(485,0.6265)(486,0.6253)(487,0.6221)(488,0.6216)(489,0.6242)(490,0.6255)(491,0.6218)(492,0.6209)(493,0.6241)(494,0.6251)(495,0.6262)(496,0.6248)(497,0.633)(498,0.629)(499,0.6295)

};\addlegendentry{Simple averaging}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Loss},
ymajorgrids,
ymin=0.1, ymax=10,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=north east,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {

(0,3.7881624698638916)(1,2.3432188034057617)(2,1.7058933973312378)(3,1.3790647983551025)(4,1.1807193756103516)(5,1.0537402629852295)(6,0.9676712155342102)(7,0.8945761919021606)(8,0.849092960357666)(9,0.8109596967697144)(10,0.7727454304695129)(11,0.7464348673820496)(12,0.7227531671524048)(13,0.7028522491455078)(14,0.6897661089897156)(15,0.6783183217048645)(16,0.6686969995498657)(17,0.6540956497192383)(18,0.6482034921646118)(19,0.6374729871749878)(20,0.6299553513526917)(21,0.6234970688819885)(22,0.6203784346580505)(23,0.6127416491508484)(24,0.607486367225647)(25,0.602205753326416)(26,0.5998863577842712)(27,0.5962360501289368)(28,0.5897717475891113)(29,0.5884213447570801)(30,0.5867425799369812)(31,0.5822733640670776)(32,0.575857400894165)(33,0.5733782052993774)(34,0.5732395648956299)(35,0.5690176486968994)(36,0.5673930048942566)(37,0.565671980381012)(38,0.5635939240455627)(39,0.5601784586906433)(40,0.5566826462745667)(41,0.5544574856758118)(42,0.5541676878929138)(43,0.5539609789848328)(44,0.5536901354789734)(45,0.550864577293396)(46,0.5507442355155945)(47,0.5465197563171387)(48,0.545571506023407)(49,0.542380154132843)(50,0.5376157760620117)(51,0.5367058515548706)(52,0.5364442467689514)(53,0.5343631505966187)(54,0.5334928035736084)(55,0.5336624979972839)(56,0.5295165777206421)(57,0.5318956971168518)(58,0.5301355719566345)(59,0.5288712382316589)(60,0.5294123888015747)(61,0.5274441242218018)(62,0.5274466872215271)(63,0.526413083076477)(64,0.5247882008552551)(65,0.520980954170227)(66,0.5206852555274963)(67,0.5219355225563049)(68,0.5206515789031982)(69,0.5195515155792236)(70,0.5205478668212891)(71,0.5150388479232788)(72,0.51726233959198)(73,0.5179058313369751)(74,0.5196565985679626)(75,0.5160196423530579)(76,0.5183144807815552)(77,0.5182762742042542)(78,0.5165855884552002)(79,0.518515944480896)(80,0.5179578065872192)(81,0.5147525668144226)(82,0.517810046672821)(83,0.5172238349914551)(84,0.5139908790588379)(85,0.5136368870735168)(86,0.5130109190940857)(87,0.510764479637146)(88,0.5081705451011658)(89,0.5103771090507507)(90,0.507716715335846)(91,0.5091049075126648)(92,0.5059455633163452)(93,0.506201982498169)(94,0.5079761147499084)(95,0.509770393371582)(96,0.5061711668968201)(97,0.5037824511528015)(98,0.5039583444595337)(99,0.5034157633781433)(100,0.5047561526298523)(101,0.5030992031097412)(102,0.5059654116630554)(103,0.5077356100082397)(104,0.5087658762931824)(105,0.5054071545600891)(106,0.5022887587547302)(107,0.5012260675430298)(108,0.501836359500885)(109,0.5020577907562256)(110,0.5030282735824585)(111,0.5008076429367065)(112,0.5029066205024719)(113,0.5016780495643616)(114,0.5017993450164795)(115,0.5013245940208435)(116,0.4981720745563507)(117,0.5004643201828003)(118,0.5005576014518738)(119,0.5032989978790283)(120,0.5043421387672424)(121,0.5040237307548523)(122,0.5026605725288391)(123,0.5019512176513672)(124,0.49890679121017456)(125,0.49648910760879517)(126,0.49692949652671814)(127,0.4979016184806824)(128,0.49989038705825806)(129,0.5018211007118225)(130,0.5004376173019409)(131,0.5015138387680054)(132,0.49967148900032043)(133,0.5005540251731873)(134,0.4999098777770996)(135,0.49466806650161743)(136,0.4953509271144867)(137,0.49589261412620544)(138,0.4992806017398834)(139,0.4983643591403961)(140,0.498837411403656)(141,0.501876950263977)(142,0.501797080039978)(143,0.49740830063819885)(144,0.49750375747680664)(145,0.4963485896587372)(146,0.4969727396965027)(147,0.4967663586139679)(148,0.49554044008255005)(149,0.49463173747062683)(150,0.4937964975833893)(151,0.49338993430137634)(152,0.49310117959976196)(153,0.49547332525253296)(154,0.49526986479759216)(155,0.4953242242336273)(156,0.4956967234611511)(157,0.49658969044685364)(158,0.4950835108757019)(159,0.4901869595050812)(160,0.49076297879219055)(161,0.49346107244491577)(162,0.4917031228542328)(163,0.48985961079597473)(164,0.4916802644729614)(165,0.49112987518310547)(166,0.4892770051956177)(167,0.4920695722103119)(168,0.49361371994018555)(169,0.49133095145225525)(170,0.4882940351963043)(171,0.4854198098182678)(172,0.48728516697883606)(173,0.4861011207103729)(174,0.48555800318717957)(175,0.48732930421829224)(176,0.48704853653907776)(177,0.4853475093841553)(178,0.4841255843639374)(179,0.4835778772830963)(180,0.48304682970046997)(181,0.4844510853290558)(182,0.4837109446525574)(183,0.4803083539009094)(184,0.4840170443058014)(185,0.48391348123550415)(186,0.4846140146255493)(187,0.4856298267841339)(188,0.48342740535736084)(189,0.4842677116394043)(190,0.48750731348991394)(191,0.4847263693809509)(192,0.4845782220363617)(193,0.4841286242008209)(194,0.4867657721042633)(195,0.4831594228744507)(196,0.4826658070087433)(197,0.48311278223991394)(198,0.48385077714920044)(199,0.4812849164009094)(200,0.4784494638442993)(201,0.4787885844707489)(202,0.4783947765827179)(203,0.48208993673324585)(204,0.48167315125465393)(205,0.4825560450553894)(206,0.4822833836078644)(207,0.48097866773605347)(208,0.47874727845191956)(209,0.4777441918849945)(210,0.47942855954170227)(211,0.4795844852924347)(212,0.48117783665657043)(213,0.48121729493141174)(214,0.4819600582122803)(215,0.4820795953273773)(216,0.4837266504764557)(217,0.483487069606781)(218,0.48184970021247864)(219,0.4807525873184204)(220,0.4815346598625183)(221,0.48342788219451904)(222,0.4848375618457794)(223,0.4864124059677124)(224,0.4884372055530548)(225,0.48918774724006653)(226,0.4842895567417145)(227,0.48374998569488525)(228,0.48056161403656006)(229,0.48293012380599976)(230,0.4837592840194702)(231,0.48329296708106995)(232,0.48521241545677185)(233,0.48617056012153625)(234,0.4864177703857422)(235,0.4870489835739136)(236,0.4855692386627197)(237,0.4848090708255768)(238,0.4835933446884155)(239,0.48471519351005554)(240,0.4812247157096863)(241,0.4838483929634094)(242,0.48449838161468506)(243,0.4805718660354614)(244,0.4818427860736847)(245,0.48114725947380066)(246,0.4788401424884796)(247,0.4800197184085846)(248,0.48103398084640503)(249,0.47730350494384766)(250,0.4757683575153351)(251,0.47733697295188904)(252,0.4773760735988617)(253,0.479794979095459)(254,0.47961851954460144)(255,0.47977450489997864)(256,0.4790700078010559)(257,0.4803420305252075)(258,0.4799404442310333)(259,0.4808866083621979)(260,0.4805537164211273)(261,0.4821668565273285)(262,0.4859512150287628)(263,0.486253947019577)(264,0.4872134327888489)(265,0.48548412322998047)(266,0.48395785689353943)(267,0.4808829128742218)(268,0.4799495041370392)(269,0.4822715222835541)(270,0.48382568359375)(271,0.4819350242614746)(272,0.4829297363758087)(273,0.481078565120697)(274,0.4803013205528259)(275,0.4812192916870117)(276,0.4807335436344147)(277,0.4797663986682892)(278,0.48212891817092896)(279,0.48264217376708984)(280,0.4806651771068573)(281,0.4811779260635376)(282,0.4805232286453247)(283,0.4796755015850067)(284,0.4805509150028229)(285,0.47933101654052734)(286,0.4785033166408539)(287,0.4811771512031555)(288,0.48151087760925293)(289,0.4818033277988434)(290,0.48241162300109863)(291,0.48107361793518066)(292,0.48092544078826904)(293,0.4793797731399536)(294,0.4798496961593628)(295,0.4788578152656555)(296,0.47814711928367615)(297,0.4822397828102112)(298,0.47867733240127563)(299,0.47992265224456787)(300,0.48020240664482117)(301,0.4808552861213684)(302,0.4804326295852661)(303,0.4793195426464081)(304,0.48066961765289307)(305,0.4793304204940796)(306,0.4795149266719818)(307,0.4819510877132416)(308,0.4829283654689789)(309,0.4809243679046631)(310,0.4792759418487549)(311,0.48019659519195557)(312,0.48388487100601196)(313,0.4817348122596741)(314,0.4827844202518463)(315,0.48179447650909424)(316,0.48386943340301514)(317,0.48362359404563904)(318,0.48499420285224915)(319,0.48632606863975525)(320,0.48331519961357117)(321,0.48372945189476013)(322,0.48180243372917175)(323,0.48390379548072815)(324,0.4834217429161072)(325,0.48108169436454773)(326,0.47968989610671997)(327,0.4803348183631897)(328,0.4827049672603607)(329,0.48442158102989197)(330,0.48326873779296875)(331,0.4803502857685089)(332,0.47871363162994385)(333,0.47918951511383057)(334,0.4812588393688202)(335,0.4817494750022888)(336,0.48173314332962036)(337,0.48295682668685913)(338,0.48130786418914795)(339,0.4805077612400055)(340,0.4814201593399048)(341,0.4827306568622589)(342,0.48435115814208984)(343,0.483585387468338)(344,0.48274388909339905)(345,0.47933655977249146)(346,0.47981181740760803)(347,0.4805072844028473)(348,0.4810478091239929)(349,0.48330557346343994)(350,0.48310908675193787)(351,0.48297470808029175)(352,0.4779401421546936)(353,0.47970855236053467)(354,0.4815864861011505)(355,0.4824475944042206)(356,0.4796369969844818)(357,0.479205846786499)(358,0.4768752455711365)(359,0.47425341606140137)(360,0.47662267088890076)(361,0.4755396544933319)(362,0.4733866751194)(363,0.4748767018318176)(364,0.47381073236465454)(365,0.47563594579696655)(366,0.47572049498558044)(367,0.47352513670921326)(368,0.47323209047317505)(369,0.47202831506729126)(370,0.4769112765789032)(371,0.47729215025901794)(372,0.4758247435092926)(373,0.4755968749523163)(374,0.474215030670166)(375,0.47531288862228394)(376,0.4720045328140259)(377,0.4737756848335266)(378,0.4709729552268982)(379,0.47027909755706787)(380,0.4741964340209961)(381,0.4692380726337433)(382,0.4681921899318695)(383,0.4667830467224121)(384,0.46767035126686096)(385,0.4708229601383209)(386,0.4731121063232422)(387,0.4727141559123993)(388,0.4757300913333893)(389,0.47939321398735046)(390,0.4732881784439087)(391,0.4751969873905182)(392,0.47506004571914673)(393,0.47471973299980164)(394,0.47447535395622253)(395,0.4749270975589752)(396,0.4780872166156769)(397,0.47764912247657776)(398,0.47576943039894104)(399,0.47483915090560913)(400,0.4764321744441986)(401,0.4764154851436615)(402,0.47621503472328186)(403,0.4750894606113434)(404,0.4731687009334564)(405,0.470764696598053)(406,0.47521376609802246)(407,0.47490444779396057)(408,0.4776111841201782)(409,0.47773897647857666)(410,0.47540950775146484)(411,0.47370511293411255)(412,0.4751984477043152)(413,0.469726026058197)(414,0.4704359769821167)(415,0.47038066387176514)(416,0.4702640771865845)(417,0.4718683958053589)(418,0.4727722108364105)(419,0.4760422706604004)(420,0.47682124376296997)(421,0.4775763154029846)(422,0.47812479734420776)(423,0.47592124342918396)(424,0.47586625814437866)(425,0.47221463918685913)(426,0.47412973642349243)(427,0.474101185798645)(428,0.47314193844795227)(429,0.47396156191825867)(430,0.47189682722091675)(431,0.47207000851631165)(432,0.4759969115257263)(433,0.47620171308517456)(434,0.4759211540222168)(435,0.4744124114513397)(436,0.47251060605049133)(437,0.4721662700176239)(438,0.4765864610671997)(439,0.4760117530822754)(440,0.47686660289764404)(441,0.47645777463912964)(442,0.47701889276504517)(443,0.4766712486743927)(444,0.4761832058429718)(445,0.47708794474601746)(446,0.4748704135417938)(447,0.47471383213996887)(448,0.4738557040691376)(449,0.47673499584198)(450,0.4753360450267792)(451,0.47396788001060486)(452,0.4747602045536041)(453,0.4764338731765747)(454,0.4719216823577881)(455,0.4717940390110016)(456,0.47235357761383057)(457,0.4763084053993225)(458,0.47443827986717224)(459,0.4717632830142975)(460,0.47429347038269043)(461,0.47502827644348145)(462,0.47370293736457825)(463,0.47316762804985046)(464,0.47439560294151306)(465,0.4727257788181305)(466,0.46893033385276794)(467,0.4694615602493286)(468,0.46875250339508057)(469,0.4700610935688019)(470,0.47375723719596863)(471,0.4757903218269348)(472,0.4734416902065277)(473,0.47611376643180847)(474,0.4732973277568817)(475,0.4735749065876007)(476,0.473049134016037)(477,0.4723139703273773)(478,0.46935760974884033)(479,0.4716038703918457)(480,0.4716761112213135)(481,0.46971073746681213)(482,0.4688872992992401)(483,0.4708086848258972)(484,0.474353164434433)(485,0.4714395999908447)(486,0.46737203001976013)(487,0.4682376980781555)(488,0.46786683797836304)(489,0.47101715207099915)(490,0.4701826572418213)(491,0.4672735333442688)(492,0.4732103943824768)(493,0.47240161895751953)(494,0.47321590781211853)(495,0.4749215245246887)(496,0.4722058176994324)(497,0.47084057331085205)(498,0.4722202718257904)(499,0.46878907084465027)

}; \addlegendentry{$B = 10$ }

\addplot [semithick, color=blue]
coordinates {
(0,3.7881624698638916)(1,2.282609462738037)(2,1.6359614133834839)(3,1.3101786375045776)(4,1.1151841878890991)(5,0.9890015721321106)(6,0.9032707214355469)(7,0.8317592740058899)(8,0.7856146097183228)(9,0.7464017868041992)(10,0.7093446254730225)(11,0.6817950010299683)(12,0.6579500436782837)(13,0.6376556158065796)(14,0.6228818893432617)(15,0.6097792387008667)(16,0.5985157489776611)(17,0.584388256072998)(18,0.5758554935455322)(19,0.5655709505081177)(20,0.5573191046714783)(21,0.5501759052276611)(22,0.5453894734382629)(23,0.5382459759712219)(24,0.5322585105895996)(25,0.5266514420509338)(26,0.5230138897895813)(27,0.5188449025154114)(28,0.5128334760665894)(29,0.5099088549613953)(30,0.5073063969612122)(31,0.5035991668701172)(32,0.4976995587348938)(33,0.49425649642944336)(34,0.4928193986415863)(35,0.48955869674682617)(36,0.48719921708106995)(37,0.48509228229522705)(38,0.4827149510383606)(39,0.4791449308395386)(40,0.47639375925064087)(41,0.4740893542766571)(42,0.47288110852241516)(43,0.47198402881622314)(44,0.4707140624523163)(45,0.46839234232902527)(46,0.46782833337783813)(47,0.46388763189315796)(48,0.4629824757575989)(49,0.46151289343833923)(50,0.45985668897628784)(51,0.46004530787467957)(52,0.4587162137031555)(53,0.4565284550189972)(54,0.4550171494483948)(55,0.4539252817630768)(56,0.45236361026763916)(57,0.4526250958442688)(58,0.45040303468704224)(59,0.44837504625320435)(60,0.44829168915748596)(61,0.44710904359817505)(62,0.44670942425727844)(63,0.4454556107521057)(64,0.44375327229499817)(65,0.44263091683387756)(66,0.44210511445999146)(67,0.4419762194156647)(68,0.44015610218048096)(69,0.438702791929245)(70,0.4391980469226837)(71,0.43672996759414673)(72,0.43775784969329834)(73,0.4374847710132599)(74,0.4382917582988739)(75,0.4346769452095032)(76,0.43524810671806335)(77,0.43464022874832153)(78,0.43344584107398987)(79,0.43433046340942383)(80,0.43396058678627014)(81,0.4334186017513275)(82,0.4346710443496704)(83,0.43439823389053345)(84,0.43180620670318604)(85,0.43138280510902405)(86,0.43208691477775574)(87,0.4301038980484009)(88,0.42942553758621216)(89,0.43064433336257935)(90,0.42881685495376587)(91,0.42901718616485596)(92,0.4267723560333252)(93,0.42667078971862793)(94,0.42725175619125366)(95,0.42842748761177063)(96,0.4259099066257477)(97,0.42271754145622253)(98,0.4225098192691803)(99,0.42160049080848694)(100,0.4215334951877594)(101,0.42195752263069153)(102,0.42316141724586487)(103,0.4239947199821472)(104,0.4246950149536133)(105,0.42276811599731445)(106,0.42085543274879456)(107,0.41983187198638916)(108,0.41945913434028625)(109,0.41938716173171997)(110,0.4194963276386261)(111,0.41913822293281555)(112,0.41962021589279175)(113,0.4186253845691681)(114,0.4181421399116516)(115,0.41735342144966125)(116,0.41676953434944153)(117,0.41805389523506165)(118,0.4180751442909241)(119,0.41967177391052246)(120,0.41947391629219055)(121,0.41924476623535156)(122,0.418229877948761)(123,0.4172358512878418)(124,0.41546663641929626)(125,0.4145885705947876)(126,0.4144040644168854)(127,0.4150535762310028)(128,0.4157050848007202)(129,0.41631507873535156)(130,0.41580361127853394)(131,0.41630658507347107)(132,0.41553565859794617)(133,0.4155057966709137)(134,0.41537222266197205)(135,0.4121561050415039)(136,0.4120681583881378)(137,0.41162291169166565)(138,0.4136916399002075)(139,0.4132147431373596)(140,0.4134455621242523)(141,0.4144251048564911)(142,0.4149176776409149)(143,0.4130200147628784)(144,0.41367608308792114)(145,0.41269198060035706)(146,0.41313496232032776)(147,0.4128181040287018)(148,0.4116878807544708)(149,0.41257303953170776)(150,0.4117676615715027)(151,0.4110546410083771)(152,0.4104008674621582)(153,0.41194862127304077)(154,0.41186392307281494)(155,0.41149047017097473)(156,0.41159945726394653)(157,0.41165903210639954)(158,0.4124391973018646)(159,0.41104093194007874)(160,0.4107118248939514)(161,0.41197749972343445)(162,0.4110550880432129)(163,0.4095940887928009)(164,0.4099128842353821)(165,0.40903088450431824)(166,0.4071088433265686)(167,0.40850740671157837)(168,0.40911605954170227)(169,0.4072117805480957)(170,0.40571174025535583)(171,0.40337175130844116)(172,0.40438878536224365)(173,0.40343838930130005)(174,0.4029378294944763)(175,0.40432435274124146)(176,0.40382498502731323)(177,0.4024898111820221)(178,0.40170493721961975)(179,0.40143969655036926)(180,0.4013366103172302)(181,0.40149351954460144)(182,0.401082843542099)(183,0.3985275328159332)(184,0.40060877799987793)(185,0.4002000391483307)(186,0.4007713496685028)(187,0.4015657603740692)(188,0.4013964831829071)(189,0.4018433690071106)(190,0.40395888686180115)(191,0.40178826451301575)(192,0.4010709822177887)(193,0.4006444215774536)(194,0.4017600119113922)(195,0.40122976899147034)(196,0.4018087089061737)(197,0.4014400541782379)(198,0.40155595541000366)(199,0.3995676338672638)(200,0.3975195586681366)(201,0.3975750207901001)(202,0.397152841091156)(203,0.39903298020362854)(204,0.39875584840774536)(205,0.3991844654083252)(206,0.39889243245124817)(207,0.39824217557907104)(208,0.39864999055862427)(209,0.39758700132369995)(210,0.39834925532341003)(211,0.39854803681373596)(212,0.39914894104003906)(213,0.40069741010665894)(214,0.4009106755256653)(215,0.4023280441761017)(216,0.4027644693851471)(217,0.40215837955474854)(218,0.40068623423576355)(219,0.39994752407073975)(220,0.39995425939559937)(221,0.40057429671287537)(222,0.401538610458374)(223,0.40219414234161377)(224,0.4030762016773224)(225,0.40408262610435486)(226,0.40164002776145935)(227,0.4012098014354706)(228,0.4004816710948944)(229,0.4013081192970276)(230,0.40128302574157715)(231,0.4023377597332001)(232,0.4027880132198334)(233,0.40333807468414307)(234,0.40365082025527954)(235,0.40400993824005127)(236,0.40303152799606323)(237,0.4028823971748352)(238,0.40386301279067993)(239,0.4037778079509735)(240,0.4028380513191223)(241,0.40391141176223755)(242,0.40383628010749817)(243,0.4024214744567871)(244,0.4023124873638153)(245,0.40148311853408813)(246,0.39946478605270386)(247,0.40002137422561646)(248,0.4002317488193512)(249,0.3976918160915375)(250,0.39758262038230896)(251,0.39724859595298767)(252,0.3963957130908966)(253,0.3974994719028473)(254,0.397258460521698)(255,0.3969917893409729)(256,0.39705342054367065)(257,0.3973179757595062)(258,0.3977302610874176)(259,0.3980034589767456)(260,0.3977724015712738)(261,0.39791542291641235)(262,0.40025538206100464)(263,0.40035030245780945)(264,0.40058326721191406)(265,0.39967501163482666)(266,0.399074912071228)(267,0.39754974842071533)(268,0.39675968885421753)(269,0.3977717161178589)(270,0.39903491735458374)(271,0.39773160219192505)(272,0.3981251120567322)(273,0.3970426619052887)(274,0.3964233696460724)(275,0.3984028100967407)(276,0.39802712202072144)(277,0.3971070945262909)(278,0.3979697525501251)(279,0.39889028668403625)(280,0.39717575907707214)(281,0.39741554856300354)(282,0.39700567722320557)(283,0.3964180052280426)(284,0.39651012420654297)(285,0.3956489562988281)(286,0.3949476182460785)(287,0.39678800106048584)(288,0.39675793051719666)(289,0.39694198966026306)(290,0.3979662358760834)(291,0.3970576226711273)(292,0.3971591591835022)(293,0.3962188959121704)(294,0.3969382345676422)(295,0.3964170813560486)(296,0.3952897787094116)(297,0.3969945013523102)(298,0.3953259289264679)(299,0.39581769704818726)(300,0.3961878716945648)(301,0.39645689725875854)(302,0.3964873254299164)(303,0.3968994915485382)(304,0.3979303538799286)(305,0.3970046043395996)(306,0.39678165316581726)(307,0.3976994752883911)(308,0.39850303530693054)(309,0.39769503474235535)(310,0.39668333530426025)(311,0.39702263474464417)(312,0.3989033102989197)(313,0.3975600004196167)(314,0.39858904480934143)(315,0.39783814549446106)(316,0.39937159419059753)(317,0.39927148818969727)(318,0.3996385931968689)(319,0.4003569483757019)(320,0.39908814430236816)(321,0.40096765756607056)(322,0.3994574248790741)(323,0.4006599187850952)(324,0.40024206042289734)(325,0.3998972773551941)(326,0.39997661113739014)(327,0.4001435935497284)(328,0.4008522629737854)(329,0.4016052186489105)(330,0.4009219706058502)(331,0.399165540933609)(332,0.3981125056743622)(333,0.39818045496940613)(334,0.39898040890693665)(335,0.3993232250213623)(336,0.3987523317337036)(337,0.40064504742622375)(338,0.3995025157928467)(339,0.4005100727081299)(340,0.4007035195827484)(341,0.40120452642440796)(342,0.40165653824806213)(343,0.4028623402118683)(344,0.4021138846874237)(345,0.40093979239463806)(346,0.40091097354888916)(347,0.4011918604373932)(348,0.4004831314086914)(349,0.4016540050506592)(350,0.4011276066303253)(351,0.401324987411499)(352,0.3979783058166504)(353,0.39823782444000244)(354,0.39894899725914)(355,0.39977264404296875)(356,0.3977968692779541)(357,0.39757367968559265)(358,0.39642733335494995)(359,0.3946126103401184)(360,0.3956517279148102)(361,0.3946821987628937)(362,0.3949678838253021)(363,0.3951806128025055)(364,0.3941449522972107)(365,0.3943888545036316)(366,0.3945333659648895)(367,0.39462992548942566)(368,0.395359605550766)(369,0.3934807777404785)(370,0.3956061899662018)(371,0.39571505784988403)(372,0.3947240114212036)(373,0.39426761865615845)(374,0.39505285024642944)(375,0.39509376883506775)(376,0.39319396018981934)(377,0.39404937624931335)(378,0.3915407359600067)(379,0.39242061972618103)(380,0.39389654994010925)(381,0.3919624984264374)(382,0.3904908001422882)(383,0.38905584812164307)(384,0.38877227902412415)(385,0.389701247215271)(386,0.39097049832344055)(387,0.39110538363456726)(388,0.39248955249786377)(389,0.39485645294189453)(390,0.39311033487319946)(391,0.3937288224697113)(392,0.3933127820491791)(393,0.3929818570613861)(394,0.39220666885375977)(395,0.39250367879867554)(396,0.3947284519672394)(397,0.39455482363700867)(398,0.3936098515987396)(399,0.3929111361503601)(400,0.39403992891311646)(401,0.39372551441192627)(402,0.3935512602329254)(403,0.394374281167984)(404,0.3927482068538666)(405,0.3909482955932617)(406,0.39325180649757385)(407,0.39496853947639465)(408,0.39590150117874146)(409,0.39563998579978943)(410,0.39410537481307983)(411,0.39329737424850464)(412,0.393888920545578)(413,0.39040321111679077)(414,0.3906915783882141)(415,0.3904362916946411)(416,0.39015910029411316)(417,0.391145795583725)(418,0.39147651195526123)(419,0.3931940793991089)(420,0.3938465714454651)(421,0.3944413363933563)(422,0.3944428265094757)(423,0.3936203718185425)(424,0.39361798763275146)(425,0.39271777868270874)(426,0.3934578001499176)(427,0.392691433429718)(428,0.39203163981437683)(429,0.39218029379844666)(430,0.3924981653690338)(431,0.3924415409564972)(432,0.3937205374240875)(433,0.39391812682151794)(434,0.3937845230102539)(435,0.3926546573638916)(436,0.39159590005874634)(437,0.3915482759475708)(438,0.39399099349975586)(439,0.3939061760902405)(440,0.39438238739967346)(441,0.3940287232398987)(442,0.39471036195755005)(443,0.3941141366958618)(444,0.39419347047805786)(445,0.39509791135787964)(446,0.3953290581703186)(447,0.3946618437767029)(448,0.39396268129348755)(449,0.3950946629047394)(450,0.3937310576438904)(451,0.3928854167461395)(452,0.3930542469024658)(453,0.39366549253463745)(454,0.3929460346698761)(455,0.3923189043998718)(456,0.3920469284057617)(457,0.3941463232040405)(458,0.3932172954082489)(459,0.3932223618030548)(460,0.39496397972106934)(461,0.39492523670196533)(462,0.39521780610084534)(463,0.3943212032318115)(464,0.39445987343788147)(465,0.39457041025161743)(466,0.39278078079223633)(467,0.39262697100639343)(468,0.39299413561820984)(469,0.3933430314064026)(470,0.394520103931427)(471,0.395213782787323)(472,0.393498033285141)(473,0.3944036364555359)(474,0.3928500711917877)(475,0.39294156432151794)(476,0.39264801144599915)(477,0.39214587211608887)(478,0.39044493436813354)(479,0.3912047743797302)(480,0.391096293926239)(481,0.3895595967769623)(482,0.38840699195861816)(483,0.38947150111198425)(484,0.3917127251625061)(485,0.3905586302280426)(486,0.3908563256263733)(487,0.39032405614852905)(488,0.38983169198036194)(489,0.39119604229927063)(490,0.39028462767601013)(491,0.38805118203163147)(492,0.3914361000061035)(493,0.3908255696296692)(494,0.39124584197998047)(495,0.39149677753448486)(496,0.3907386362552643)(497,0.3897729814052582)(498,0.39049020409584045)(499,0.3901459872722626)
}; \addlegendentry{$B = 5$ }

\addplot [semithick, color =olive]
coordinates{
(0,3.7881624698638916)(1,2.224116086959839)(2,1.5703603029251099)(3,1.2477799654006958)(4,1.0567238330841064)(5,0.9325321316719055)(6,0.8483589887619019)(7,0.7790740728378296)(8,0.7333292365074158)(9,0.6943250894546509)(10,0.6606935262680054)(11,0.6324054598808289)(12,0.6090491414070129)(13,0.58871990442276)(14,0.5730046629905701)(15,0.5591970086097717)(16,0.5469874143600464)(17,0.5332723259925842)(18,0.5229098796844482)(19,0.5129555463790894)(20,0.5044465661048889)(21,0.4971849024295807)(22,0.4911971688270569)(23,0.4846784770488739)(24,0.478302001953125)(25,0.4726181626319885)(26,0.46754565834999084)(27,0.46279022097587585)(28,0.4571659564971924)(29,0.4530755281448364)(30,0.44971850514411926)(31,0.4464707374572754)(32,0.44061514735221863)(33,0.4367063343524933)(34,0.43424302339553833)(35,0.43129584193229675)(36,0.4282277822494507)(37,0.42562007904052734)(38,0.422990620136261)(39,0.4194028377532959)(40,0.41689443588256836)(41,0.41454315185546875)(42,0.41240110993385315)(43,0.4103816747665405)(44,0.40843167901039124)(45,0.40618619322776794)(46,0.4049045741558075)(47,0.40081122517585754)(48,0.3994528651237488)(49,0.39685162901878357)(50,0.3953997492790222)(51,0.39501824975013733)(52,0.39384034276008606)(53,0.3923553228378296)(54,0.39093121886253357)(55,0.38910478353500366)(56,0.38781312108039856)(57,0.38690581917762756)(58,0.38484320044517517)(59,0.3829927146434784)(60,0.382633775472641)(61,0.38177305459976196)(62,0.3811165392398834)(63,0.3800811469554901)(64,0.37810030579566956)(65,0.3771840035915375)(66,0.37666893005371094)(67,0.3758993148803711)(68,0.37464639544487)(69,0.37337058782577515)(70,0.3730838894844055)(71,0.37136411666870117)(72,0.3716540038585663)(73,0.37070268392562866)(74,0.370719850063324)(75,0.3681716024875641)(76,0.36718475818634033)(77,0.36608344316482544)(78,0.3653750717639923)(79,0.3653700649738312)(80,0.36450713872909546)(81,0.36368048191070557)(82,0.36395174264907837)(83,0.36368903517723083)(84,0.3617345988750458)(85,0.3614484965801239)(86,0.36093446612358093)(87,0.3597129285335541)(88,0.35859280824661255)(89,0.35907867550849915)(90,0.35816922783851624)(91,0.35769984126091003)(92,0.3573823571205139)(93,0.35708796977996826)(94,0.35708075761795044)(95,0.3574083149433136)(96,0.35632503032684326)(97,0.35381126403808594)(98,0.35342293977737427)(99,0.3525741994380951)(100,0.35167351365089417)(101,0.35172849893569946)(102,0.3519902229309082)(103,0.3521448075771332)(104,0.35248079895973206)(105,0.35176560282707214)(106,0.3512192368507385)(107,0.35032594203948975)(108,0.34968873858451843)(109,0.3493576645851135)(110,0.3491496443748474)(111,0.3482954800128937)(112,0.34786251187324524)(113,0.34704235196113586)(114,0.34641802310943604)(115,0.34541094303131104)(116,0.3446045517921448)(117,0.3450923264026642)(118,0.3453218638896942)(119,0.3458382785320282)(120,0.3452787399291992)(121,0.34477508068084717)(122,0.3438226282596588)(123,0.3429957926273346)(124,0.342001348733902)(125,0.34229275584220886)(126,0.3419014811515808)(127,0.34189721941947937)(128,0.3416425287723541)(129,0.3413296043872833)(130,0.34134945273399353)(131,0.3410811722278595)(132,0.3408222794532776)(133,0.3399057388305664)(134,0.33969220519065857)(135,0.3384145200252533)(136,0.33755436539649963)(137,0.33640292286872864)(138,0.3370416760444641)(139,0.3369688391685486)(140,0.33692437410354614)(141,0.33621352910995483)(142,0.33634889125823975)(143,0.33585792779922485)(144,0.3364940285682678)(145,0.3358716368675232)(146,0.33646145462989807)(147,0.3355202078819275)(148,0.33520400524139404)(149,0.33528077602386475)(150,0.33459100127220154)(151,0.3339588940143585)(152,0.3335384130477905)(153,0.33395636081695557)(154,0.33349576592445374)(155,0.3335975706577301)(156,0.33320581912994385)(157,0.3322751820087433)(158,0.331974059343338)(159,0.3321027159690857)(160,0.33191919326782227)(161,0.3321678042411804)(162,0.3321531414985657)(163,0.33175867795944214)(164,0.3309069871902466)(165,0.3300894796848297)(166,0.32875877618789673)(167,0.3294781744480133)(168,0.3295472264289856)(169,0.32787278294563293)(170,0.3276490271091461)(171,0.3260679543018341)(172,0.3266810178756714)(173,0.325824111700058)(174,0.32559674978256226)(175,0.32637786865234375)(176,0.32622575759887695)(177,0.3259587585926056)(178,0.32541871070861816)(179,0.32524344325065613)(180,0.32550644874572754)(181,0.3252130150794983)(182,0.3250928521156311)(183,0.3245524764060974)(184,0.32515373826026917)(185,0.32429039478302)(186,0.3246120512485504)(187,0.32474085688591003)(188,0.32410234212875366)(189,0.323982298374176)(190,0.3248477280139923)(191,0.3238050639629364)(192,0.32275769114494324)(193,0.3223389685153961)(194,0.3222333490848541)(195,0.3223022222518921)(196,0.32218822836875916)(197,0.3217109739780426)(198,0.32156386971473694)(199,0.32049229741096497)(200,0.31966879963874817)(201,0.3196927011013031)(202,0.3193287253379822)(203,0.320159912109375)(204,0.32014966011047363)(205,0.3198060989379883)(206,0.31937938928604126)(207,0.3194884657859802)(208,0.319759726524353)(209,0.3199496567249298)(210,0.3201501965522766)(211,0.32039108872413635)(212,0.320380300283432)(213,0.32084932923316956)(214,0.3207414746284485)(215,0.32127729058265686)(216,0.3211430609226227)(217,0.32083752751350403)(218,0.3202248811721802)(219,0.3201890289783478)(220,0.31988540291786194)(221,0.3196548521518707)(222,0.31948933005332947)(223,0.3197314441204071)(224,0.319557785987854)(225,0.31976819038391113)(226,0.3194579780101776)(227,0.3198605477809906)(228,0.31958499550819397)(229,0.3197563588619232)(230,0.3193434476852417)(231,0.3194446265697479)(232,0.3190069794654846)(233,0.3191070258617401)(234,0.31960567831993103)(235,0.31970492005348206)(236,0.31902217864990234)(237,0.3194056451320648)(238,0.32065197825431824)(239,0.32024627923965454)(240,0.32006463408470154)(241,0.3203164339065552)(242,0.3202681541442871)(243,0.3194047212600708)(244,0.3188766539096832)(245,0.3186049461364746)(246,0.3183232247829437)(247,0.3191094994544983)(248,0.31904223561286926)(249,0.318929523229599)(250,0.3188190758228302)(251,0.3176322877407074)(252,0.31691375374794006)(253,0.3170100450515747)(254,0.3167085647583008)(255,0.31641441583633423)(256,0.31715449690818787)(257,0.31699639558792114)(258,0.31593188643455505)(259,0.3155252933502197)(260,0.315570592880249)(261,0.31475701928138733)(262,0.31539398431777954)(263,0.3150186240673065)(264,0.31486257910728455)(265,0.3143547475337982)(266,0.31454533338546753)(267,0.31455501914024353)(268,0.31433337926864624)(269,0.3145522475242615)(270,0.31482142210006714)(271,0.3142588138580322)(272,0.31421804428100586)(273,0.31416353583335876)(274,0.3136388957500458)(275,0.3143952786922455)(276,0.31443166732788086)(277,0.314441055059433)(278,0.3141469359397888)(279,0.3148186504840851)(280,0.31438297033309937)(281,0.3143905699253082)(282,0.3149031698703766)(283,0.314474493265152)(284,0.3135859966278076)(285,0.31374749541282654)(286,0.3134080469608307)(287,0.31414544582366943)(288,0.31376656889915466)(289,0.3137663006782532)(290,0.314536988735199)(291,0.3143535256385803)(292,0.3145972788333893)(293,0.31426310539245605)(294,0.31478628516197205)(295,0.31499922275543213)(296,0.31404829025268555)(297,0.3139440417289734)(298,0.3138490617275238)(299,0.3139338195323944)(300,0.3140868544578552)(301,0.3138270378112793)(302,0.31389859318733215)(303,0.3139584958553314)(304,0.314488023519516)(305,0.31476065516471863)(306,0.3141229450702667)(307,0.31410858035087585)(308,0.314422607421875)(309,0.31466352939605713)(310,0.3143019676208496)(311,0.31451621651649475)(312,0.3152243494987488)(313,0.31446442008018494)(314,0.3151078522205353)(315,0.315075159072876)(316,0.31577616930007935)(317,0.31624236702919006)(318,0.31606733798980713)(319,0.3158245086669922)(320,0.3159863352775574)(321,0.31662654876708984)(322,0.3159211277961731)(323,0.3160959780216217)(324,0.3156146705150604)(325,0.31523001194000244)(326,0.31475093960762024)(327,0.31513506174087524)(328,0.31463226675987244)(329,0.3148989975452423)(330,0.31480661034584045)(331,0.3145652711391449)(332,0.31408941745758057)(333,0.3141544461250305)(334,0.31426292657852173)(335,0.3144219219684601)(336,0.3137432038784027)(337,0.31408631801605225)(338,0.31372979283332825)(339,0.3143395781517029)(340,0.31452804803848267)(341,0.31490105390548706)(342,0.3152025043964386)(343,0.3158986568450928)(344,0.31560179591178894)(345,0.3146238923072815)(346,0.31499379873275757)(347,0.3154063820838928)(348,0.3147273659706116)(349,0.31524449586868286)(350,0.31489643454551697)(351,0.3153429329395294)(352,0.3145773708820343)(353,0.31439879536628723)(354,0.3143656551837921)(355,0.31470367312431335)(356,0.3139250874519348)(357,0.3135796785354614)(358,0.31400826573371887)(359,0.31359803676605225)(360,0.3138524889945984)(361,0.31318721175193787)(362,0.31331005692481995)(363,0.312723308801651)(364,0.31271103024482727)(365,0.3118756115436554)(366,0.31180936098098755)(367,0.3122163712978363)(368,0.312488853931427)(369,0.3109743297100067)(370,0.311321884393692)(371,0.3112952709197998)(372,0.31109657883644104)(373,0.31092625856399536)(374,0.3115275502204895)(375,0.31137388944625854)(376,0.31137725710868835)(377,0.311610609292984)(378,0.3104317784309387)(379,0.3108041286468506)(380,0.31101441383361816)(381,0.31036731600761414)(382,0.30988919734954834)(383,0.3096436560153961)(384,0.30930599570274353)(385,0.308707058429718)(386,0.3090550899505615)(387,0.3097133934497833)(388,0.309680700302124)(389,0.31041109561920166)(390,0.3099631369113922)(391,0.3097259998321533)(392,0.30926087498664856)(393,0.30953580141067505)(394,0.3085118532180786)(395,0.3085997402667999)(396,0.3096340596675873)(397,0.30973902344703674)(398,0.3098975121974945)(399,0.3094317317008972)(400,0.30982381105422974)(401,0.30946144461631775)(402,0.3091377019882202)(403,0.3096143305301666)(404,0.3091312646865845)(405,0.308770090341568)(406,0.30901026725769043)(407,0.30939358472824097)(408,0.30952465534210205)(409,0.30918341875076294)(410,0.30870285630226135)(411,0.3088872730731964)(412,0.30904334783554077)(413,0.30856871604919434)(414,0.3087650239467621)(415,0.30884769558906555)(416,0.3081890046596527)(417,0.3089883029460907)(418,0.3090246617794037)(419,0.30951163172721863)(420,0.3099408447742462)(421,0.3100799322128296)(422,0.3098413348197937)(423,0.31001710891723633)(424,0.3099210858345032)(425,0.3089142143726349)(426,0.30918553471565247)(427,0.3086166977882385)(428,0.3085706830024719)(429,0.3086591064929962)(430,0.3091801106929779)(431,0.30946245789527893)(432,0.3087990880012512)(433,0.30895498394966125)(434,0.30888864398002625)(435,0.30824014544487)(436,0.30811503529548645)(437,0.30842024087905884)(438,0.30883079767227173)(439,0.3091204762458801)(440,0.30921176075935364)(441,0.3090437948703766)(442,0.30957335233688354)(443,0.30889275670051575)(444,0.3089790344238281)(445,0.30969446897506714)(446,0.30999645590782166)(447,0.30947333574295044)(448,0.30949151515960693)(449,0.3095332980155945)(450,0.3087071180343628)(451,0.30823731422424316)(452,0.30783572793006897)(453,0.30736610293388367)(454,0.3073415160179138)(455,0.30716219544410706)(456,0.3071334958076477)(457,0.3076215088367462)(458,0.30724358558654785)(459,0.3074020743370056)(460,0.3089269697666168)(461,0.30856752395629883)(462,0.3079337179660797)(463,0.3078250586986542)(464,0.30817776918411255)(465,0.30848756432533264)(466,0.30755138397216797)(467,0.3077428638935089)(468,0.3079441785812378)(469,0.3082524836063385)(470,0.30764856934547424)(471,0.30788007378578186)(472,0.3073606789112091)(473,0.30698397755622864)(474,0.3064272403717041)(475,0.30727818608283997)(476,0.3072490692138672)(477,0.3073352575302124)(478,0.3072582185268402)(479,0.3074797987937927)(480,0.3074357807636261)(481,0.30677685141563416)(482,0.3060600161552429)(483,0.30665862560272217)(484,0.3074810206890106)(485,0.30787065625190735)(486,0.30816957354545593)(487,0.307257741689682)(488,0.30772513151168823)(489,0.30826514959335327)(490,0.30786842107772827)(491,0.3068135380744934)(492,0.30805453658103943)(493,0.30840030312538147)(494,0.30901992321014404)(495,0.3082737922668457)(496,0.3089248538017273)(497,0.3083234131336212)(498,0.30847641825675964)(499,0.309170126914978)
};\addlegendentry{$B=0$}
\end{semilogyaxis}
\end{tikzpicture}}

\subfigure[Test Accuracy]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.0, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {
(0,0.0536)(1,0.2462)(2,0.4522)(3,0.5639)(4,0.6267)(5,0.6696)(6,0.6987)(7,0.7245)(8,0.7407)(9,0.7544)(10,0.7641)(11,0.7728)(12,0.7821)(13,0.7875)(14,0.7943)(15,0.7993)(16,0.8021)(17,0.8085)(18,0.81)(19,0.8129)(20,0.8175)(21,0.8189)(22,0.821)(23,0.8235)(24,0.8261)(25,0.8279)(26,0.8273)(27,0.829)(28,0.8313)(29,0.8314)(30,0.833)(31,0.8335)(32,0.8364)(33,0.839)(34,0.8388)(35,0.8402)(36,0.8415)(37,0.8405)(38,0.8418)(39,0.8439)(40,0.8451)(41,0.8472)(42,0.8487)(43,0.8487)(44,0.8474)(45,0.849)(46,0.8504)(47,0.8512)(48,0.8515)(49,0.8534)(50,0.8536)(51,0.8541)(52,0.855)(53,0.8563)(54,0.8542)(55,0.8543)(56,0.8558)(57,0.8539)(58,0.8559)(59,0.8564)(60,0.8578)(61,0.8565)(62,0.8574)(63,0.8589)(64,0.8591)(65,0.8594)(66,0.8592)(67,0.8592)(68,0.8597)(69,0.8592)(70,0.8596)(71,0.8611)(72,0.861)(73,0.8602)(74,0.8606)(75,0.8619)(76,0.8621)(77,0.8614)(78,0.8629)(79,0.8622)(80,0.8634)(81,0.863)(82,0.8628)(83,0.8622)(84,0.8635)(85,0.8637)(86,0.8643)(87,0.8645)(88,0.866)(89,0.8643)(90,0.8658)(91,0.8661)(92,0.8662)(93,0.8661)(94,0.8658)(95,0.8661)(96,0.8672)(97,0.8678)(98,0.8671)(99,0.8672)(100,0.8676)(101,0.8681)(102,0.8665)(103,0.8677)(104,0.8666)(105,0.8655)(106,0.8682)(107,0.8685)(108,0.869)(109,0.8687)(110,0.8692)(111,0.8692)(112,0.8703)(113,0.87)(114,0.8705)(115,0.8704)(116,0.8715)(117,0.8714)(118,0.8708)(119,0.87)(120,0.8707)(121,0.8695)(122,0.8708)(123,0.8711)(124,0.8683)(125,0.8704)(126,0.8709)(127,0.8694)(128,0.8695)(129,0.8691)(130,0.8694)(131,0.8691)(132,0.8696)(133,0.8702)(134,0.8703)(135,0.8728)(136,0.8729)(137,0.873)(138,0.8704)(139,0.871)(140,0.8709)(141,0.8712)(142,0.8714)(143,0.8714)(144,0.872)(145,0.8726)(146,0.8725)(147,0.8713)(148,0.8713)(149,0.8726)(150,0.8734)(151,0.8745)(152,0.8735)(153,0.8727)(154,0.8731)(155,0.8759)(156,0.8747)(157,0.8748)(158,0.8737)(159,0.8743)(160,0.8759)(161,0.8738)(162,0.8738)(163,0.8749)(164,0.8744)(165,0.8736)(166,0.873)(167,0.8753)(168,0.8741)(169,0.875)(170,0.8758)(171,0.8754)(172,0.8746)(173,0.8746)(174,0.8756)(175,0.8744)(176,0.8755)(177,0.8749)(178,0.8747)(179,0.8757)(180,0.8748)(181,0.8757)(182,0.8753)(183,0.8768)(184,0.8758)(185,0.8758)(186,0.8758)(187,0.8751)(188,0.8769)(189,0.8763)(190,0.8732)(191,0.8749)(192,0.8757)(193,0.8752)(194,0.8735)(195,0.8752)(196,0.8755)(197,0.8753)(198,0.8758)(199,0.8761)(200,0.8762)(201,0.8766)(202,0.8782)(203,0.8766)(204,0.8765)(205,0.8769)(206,0.8769)(207,0.8779)(208,0.8762)(209,0.8792)(210,0.8776)(211,0.8773)(212,0.8779)(213,0.8757)(214,0.877)(215,0.8749)(216,0.875)(217,0.877)(218,0.8769)(219,0.8777)(220,0.8765)(221,0.8774)(222,0.8754)(223,0.8759)(224,0.8756)(225,0.8755)(226,0.8756)(227,0.8773)(228,0.8773)(229,0.8776)(230,0.8764)(231,0.8779)(232,0.8775)(233,0.8774)(234,0.875)(235,0.8758)(236,0.8774)(237,0.8769)(238,0.8779)(239,0.8762)(240,0.8769)(241,0.8762)(242,0.8754)(243,0.8757)(244,0.8767)(245,0.8762)(246,0.8774)(247,0.8782)(248,0.8781)(249,0.8772)(250,0.8785)(251,0.8782)(252,0.8773)(253,0.877)(254,0.8783)(255,0.877)(256,0.8785)(257,0.8784)(258,0.878)(259,0.8763)(260,0.8767)(261,0.8777)(262,0.8754)(263,0.8759)(264,0.8778)(265,0.8762)(266,0.8779)(267,0.8781)(268,0.8778)(269,0.8776)(270,0.875)(271,0.8757)(272,0.8758)(273,0.878)(274,0.8769)(275,0.8767)(276,0.8759)(277,0.8764)(278,0.8766)(279,0.8752)(280,0.8763)(281,0.876)(282,0.8769)(283,0.8768)(284,0.8761)(285,0.8773)(286,0.8768)(287,0.877)(288,0.876)(289,0.8768)(290,0.8749)(291,0.8749)(292,0.8764)(293,0.8765)(294,0.8757)(295,0.8767)(296,0.8769)(297,0.8757)(298,0.8754)(299,0.8756)(300,0.8749)(301,0.8755)(302,0.876)(303,0.8759)(304,0.8747)(305,0.8734)(306,0.8748)(307,0.8756)(308,0.8762)(309,0.8748)(310,0.8761)(311,0.8762)(312,0.8763)(313,0.8764)(314,0.8764)(315,0.8761)(316,0.8748)(317,0.8751)(318,0.8755)(319,0.8754)(320,0.8761)(321,0.8747)(322,0.8764)(323,0.8751)(324,0.8745)(325,0.8762)(326,0.8775)(327,0.8778)(328,0.8765)(329,0.8754)(330,0.8773)(331,0.8763)(332,0.8771)(333,0.8765)(334,0.8769)(335,0.878)(336,0.8778)(337,0.8768)(338,0.8769)(339,0.8776)(340,0.8763)(341,0.8757)(342,0.876)(343,0.8771)(344,0.8763)(345,0.8768)(346,0.8759)(347,0.8763)(348,0.8762)(349,0.875)(350,0.8766)(351,0.875)(352,0.8781)(353,0.8775)(354,0.8782)(355,0.8766)(356,0.8787)(357,0.8769)(358,0.88)(359,0.8802)(360,0.8794)(361,0.8801)(362,0.8797)(363,0.8784)(364,0.879)(365,0.8785)(366,0.8775)(367,0.8798)(368,0.8792)(369,0.8782)(370,0.8772)(371,0.8781)(372,0.8782)(373,0.8776)(374,0.8772)(375,0.8775)(376,0.8792)(377,0.8782)(378,0.8778)(379,0.8794)(380,0.8787)(381,0.8793)(382,0.8796)(383,0.8789)(384,0.8807)(385,0.8793)(386,0.8783)(387,0.8775)(388,0.8774)(389,0.8771)(390,0.8791)(391,0.8793)(392,0.8793)(393,0.8791)(394,0.8804)(395,0.8805)(396,0.8793)(397,0.8787)(398,0.8805)(399,0.8797)(400,0.8789)(401,0.8778)(402,0.8787)(403,0.8795)(404,0.8791)(405,0.8798)(406,0.8793)(407,0.878)(408,0.8778)(409,0.8775)(410,0.8782)(411,0.8786)(412,0.8776)(413,0.8789)(414,0.8792)(415,0.879)(416,0.8799)(417,0.8799)(418,0.8798)(419,0.879)(420,0.8806)(421,0.8801)(422,0.8803)(423,0.8798)(424,0.8795)(425,0.8802)(426,0.8816)(427,0.8807)(428,0.8805)(429,0.8782)(430,0.8804)(431,0.8796)(432,0.88)(433,0.8799)(434,0.8802)(435,0.8788)(436,0.8789)(437,0.8783)(438,0.8768)(439,0.8789)(440,0.8795)(441,0.8782)(442,0.8779)(443,0.8793)(444,0.8786)(445,0.8785)(446,0.8787)(447,0.8799)(448,0.88)(449,0.88)(450,0.8801)(451,0.8804)(452,0.8791)(453,0.8791)(454,0.879)(455,0.8801)(456,0.8803)(457,0.8796)(458,0.8787)(459,0.8796)(460,0.88)(461,0.8794)(462,0.8802)(463,0.8799)(464,0.8792)(465,0.8788)(466,0.8795)(467,0.8806)(468,0.8809)(469,0.8816)(470,0.8809)(471,0.8796)(472,0.8812)(473,0.8804)(474,0.8799)(475,0.8786)(476,0.8801)(477,0.8806)(478,0.882)(479,0.8807)(480,0.8803)(481,0.8803)(482,0.8812)(483,0.8803)(484,0.8786)(485,0.8794)(486,0.8807)(487,0.8813)(488,0.8805)(489,0.881)(490,0.8824)(491,0.8822)(492,0.8822)(493,0.882)(494,0.8803)(495,0.881)(496,0.8806)(497,0.8811)(498,0.8799)(499,0.8809)

}; \addlegendentry{$B = 10$ }

\addplot [semithick, color=blue]
coordinates {
(0,0.0536)(1,0.2615)(2,0.4761)(3,0.584)(4,0.6464)(5,0.6895)(6,0.7169)(7,0.7416)(8,0.7588)(9,0.771)(10,0.7815)(11,0.7923)(12,0.7994)(13,0.8057)(14,0.8106)(15,0.8158)(16,0.8209)(17,0.8272)(18,0.8315)(19,0.835)(20,0.8379)(21,0.8406)(22,0.8422)(23,0.8454)(24,0.847)(25,0.8497)(26,0.8499)(27,0.8509)(28,0.8528)(29,0.8547)(30,0.855)(31,0.8571)(32,0.859)(33,0.8594)(34,0.8601)(35,0.8611)(36,0.8614)(37,0.862)(38,0.8621)(39,0.8645)(40,0.8645)(41,0.8667)(42,0.8659)(43,0.8668)(44,0.867)(45,0.868)(46,0.8686)(47,0.8695)(48,0.869)(49,0.8708)(50,0.8705)(51,0.8697)(52,0.8713)(53,0.8727)(54,0.8731)(55,0.8738)(56,0.873)(57,0.8716)(58,0.8736)(59,0.873)(60,0.874)(61,0.8734)(62,0.8738)(63,0.8746)(64,0.8757)(65,0.8756)(66,0.8757)(67,0.8747)(68,0.8761)(69,0.876)(70,0.8761)(71,0.8778)(72,0.8779)(73,0.878)(74,0.8758)(75,0.8776)(76,0.8781)(77,0.8783)(78,0.8786)(79,0.8772)(80,0.8786)(81,0.8779)(82,0.8795)(83,0.8796)(84,0.8794)(85,0.8804)(86,0.8797)(87,0.8811)(88,0.8806)(89,0.8794)(90,0.8797)(91,0.8809)(92,0.8818)(93,0.8813)(94,0.8808)(95,0.881)(96,0.881)(97,0.8815)(98,0.882)(99,0.8821)(100,0.8816)(101,0.8832)(102,0.8838)(103,0.8838)(104,0.8838)(105,0.8831)(106,0.8829)(107,0.8824)(108,0.8846)(109,0.8838)(110,0.8837)(111,0.8847)(112,0.8862)(113,0.8851)(114,0.8852)(115,0.8858)(116,0.8862)(117,0.8857)(118,0.8851)(119,0.8845)(120,0.8869)(121,0.885)(122,0.8858)(123,0.8867)(124,0.8858)(125,0.8857)(126,0.8867)(127,0.8871)(128,0.8866)(129,0.8859)(130,0.8867)(131,0.8855)(132,0.8863)(133,0.887)(134,0.8862)(135,0.8895)(136,0.8889)(137,0.8895)(138,0.8882)(139,0.8888)(140,0.8882)(141,0.8878)(142,0.8876)(143,0.887)(144,0.8882)(145,0.8874)(146,0.886)(147,0.8856)(148,0.8881)(149,0.888)(150,0.8884)(151,0.8895)(152,0.8904)(153,0.8895)(154,0.8888)(155,0.8898)(156,0.8899)(157,0.8901)(158,0.8901)(159,0.8906)(160,0.8895)(161,0.8887)(162,0.888)(163,0.8886)(164,0.8893)(165,0.8893)(166,0.8898)(167,0.8892)(168,0.8887)(169,0.89)(170,0.8906)(171,0.8912)(172,0.8898)(173,0.8906)(174,0.8915)(175,0.8906)(176,0.8895)(177,0.8915)(178,0.8898)(179,0.891)(180,0.8908)(181,0.8908)(182,0.8916)(183,0.8921)(184,0.8906)(185,0.8916)(186,0.8895)(187,0.8895)(188,0.8907)(189,0.8899)(190,0.8889)(191,0.8903)(192,0.8905)(193,0.8909)(194,0.8901)(195,0.8893)(196,0.8899)(197,0.8905)(198,0.8904)(199,0.8911)(200,0.8908)(201,0.8915)(202,0.8906)(203,0.8907)(204,0.8921)(205,0.8904)(206,0.8916)(207,0.8917)(208,0.8907)(209,0.8913)(210,0.8909)(211,0.8921)(212,0.8921)(213,0.8906)(214,0.8898)(215,0.8893)(216,0.8894)(217,0.8898)(218,0.8901)(219,0.8902)(220,0.8901)(221,0.8894)(222,0.8893)(223,0.8902)(224,0.8908)(225,0.8888)(226,0.8891)(227,0.8895)(228,0.8884)(229,0.8893)(230,0.8895)(231,0.8904)(232,0.8911)(233,0.8917)(234,0.8898)(235,0.8887)(236,0.8895)(237,0.8889)(238,0.8892)(239,0.8887)(240,0.889)(241,0.8885)(242,0.8876)(243,0.8871)(244,0.8874)(245,0.8872)(246,0.8892)(247,0.8888)(248,0.8888)(249,0.889)(250,0.89)(251,0.8895)(252,0.89)(253,0.8905)(254,0.8908)(255,0.8906)(256,0.8901)(257,0.89)(258,0.8895)(259,0.8897)(260,0.8906)(261,0.8891)(262,0.8876)(263,0.8886)(264,0.8897)(265,0.8891)(266,0.8891)(267,0.8898)(268,0.8902)(269,0.8895)(270,0.8895)(271,0.8885)(272,0.8895)(273,0.8898)(274,0.8895)(275,0.8889)(276,0.8881)(277,0.8892)(278,0.89)(279,0.8886)(280,0.8889)(281,0.89)(282,0.8898)(283,0.8904)(284,0.8903)(285,0.8914)(286,0.8912)(287,0.8904)(288,0.8913)(289,0.8907)(290,0.8895)(291,0.8902)(292,0.8906)(293,0.8897)(294,0.8889)(295,0.8897)(296,0.89)(297,0.8901)(298,0.8912)(299,0.8905)(300,0.8903)(301,0.8896)(302,0.8885)(303,0.8894)(304,0.8885)(305,0.8887)(306,0.8897)(307,0.8908)(308,0.8902)(309,0.8902)(310,0.8896)(311,0.8903)(312,0.89)(313,0.8917)(314,0.8889)(315,0.8894)(316,0.8893)(317,0.8912)(318,0.8904)(319,0.8897)(320,0.89)(321,0.8891)(322,0.8905)(323,0.8895)(324,0.8891)(325,0.8899)(326,0.8905)(327,0.8905)(328,0.8897)(329,0.8887)(330,0.8908)(331,0.8912)(332,0.8915)(333,0.8926)(334,0.891)(335,0.891)(336,0.8916)(337,0.8905)(338,0.8891)(339,0.8897)(340,0.8907)(341,0.8894)(342,0.8899)(343,0.8903)(344,0.89)(345,0.89)(346,0.8905)(347,0.8898)(348,0.8904)(349,0.8895)(350,0.89)(351,0.8896)(352,0.8919)(353,0.8916)(354,0.8909)(355,0.8915)(356,0.892)(357,0.8924)(358,0.8929)(359,0.8929)(360,0.8925)(361,0.8939)(362,0.8932)(363,0.8928)(364,0.8928)(365,0.8936)(366,0.8928)(367,0.8931)(368,0.893)(369,0.8934)(370,0.8924)(371,0.893)(372,0.8939)(373,0.8944)(374,0.8932)(375,0.8936)(376,0.893)(377,0.8926)(378,0.8938)(379,0.8931)(380,0.8937)(381,0.8943)(382,0.8944)(383,0.8945)(384,0.8947)(385,0.8938)(386,0.8948)(387,0.8949)(388,0.8942)(389,0.8943)(390,0.8932)(391,0.8938)(392,0.8945)(393,0.8934)(394,0.8935)(395,0.8935)(396,0.8932)(397,0.8928)(398,0.8933)(399,0.8923)(400,0.8933)(401,0.8936)(402,0.8937)(403,0.8927)(404,0.8936)(405,0.895)(406,0.8935)(407,0.893)(408,0.8939)(409,0.8939)(410,0.8933)(411,0.8922)(412,0.8924)(413,0.8929)(414,0.8926)(415,0.8935)(416,0.8926)(417,0.8946)(418,0.894)(419,0.893)(420,0.8935)(421,0.8922)(422,0.8915)(423,0.8926)(424,0.8929)(425,0.8936)(426,0.8943)(427,0.8938)(428,0.8938)(429,0.8937)(430,0.893)(431,0.8938)(432,0.8954)(433,0.8937)(434,0.8928)(435,0.8933)(436,0.8929)(437,0.8934)(438,0.8935)(439,0.8915)(440,0.8918)(441,0.8921)(442,0.8917)(443,0.8936)(444,0.8923)(445,0.8921)(446,0.8924)(447,0.8924)(448,0.8923)(449,0.8925)(450,0.8919)(451,0.8931)(452,0.8923)(453,0.8928)(454,0.8919)(455,0.8915)(456,0.8927)(457,0.8918)(458,0.8908)(459,0.891)(460,0.8919)(461,0.8913)(462,0.8916)(463,0.8923)(464,0.8924)(465,0.8912)(466,0.8917)(467,0.892)(468,0.8913)(469,0.8917)(470,0.8911)(471,0.891)(472,0.8921)(473,0.8913)(474,0.8914)(475,0.8917)(476,0.8918)(477,0.8932)(478,0.8929)(479,0.8922)(480,0.8926)(481,0.893)(482,0.8936)(483,0.8925)(484,0.8916)(485,0.8911)(486,0.8934)(487,0.8926)(488,0.8928)(489,0.892)(490,0.8932)(491,0.8943)(492,0.8926)(493,0.8928)(494,0.8935)(495,0.8932)(496,0.8939)(497,0.8921)(498,0.8928)(499,0.8922)
}; \addlegendentry{$B = 5$ }

\addplot [semithick, color =olive]
coordinates{
(0,0.0536)(1,0.2772)(2,0.4973)(3,0.6051)(4,0.6647)(5,0.7064)(6,0.7334)(7,0.7562)(8,0.7716)(9,0.7843)(10,0.7969)(11,0.8073)(12,0.8142)(13,0.8215)(14,0.8254)(15,0.8295)(16,0.8347)(17,0.8386)(18,0.8438)(19,0.8468)(20,0.8492)(21,0.8524)(22,0.8542)(23,0.8561)(24,0.8578)(25,0.8583)(26,0.8595)(27,0.8636)(28,0.8657)(29,0.8669)(30,0.8681)(31,0.8677)(32,0.8703)(33,0.8709)(34,0.8725)(35,0.8735)(36,0.874)(37,0.8752)(38,0.8763)(39,0.8769)(40,0.8776)(41,0.878)(42,0.8791)(43,0.8795)(44,0.8813)(45,0.8825)(46,0.8824)(47,0.8839)(48,0.8824)(49,0.8831)(50,0.8835)(51,0.8836)(52,0.8849)(53,0.8841)(54,0.8846)(55,0.8854)(56,0.8857)(57,0.8858)(58,0.8862)(59,0.8878)(60,0.8878)(61,0.8876)(62,0.887)(63,0.8883)(64,0.8887)(65,0.8884)(66,0.8876)(67,0.8873)(68,0.8896)(69,0.8891)(70,0.8894)(71,0.8893)(72,0.89)(73,0.8915)(74,0.8904)(75,0.8915)(76,0.8927)(77,0.8929)(78,0.8927)(79,0.8924)(80,0.8924)(81,0.8926)(82,0.8933)(83,0.8938)(84,0.8939)(85,0.8948)(86,0.8947)(87,0.8945)(88,0.8959)(89,0.8949)(90,0.8947)(91,0.8957)(92,0.8948)(93,0.8953)(94,0.8949)(95,0.8956)(96,0.8952)(97,0.8949)(98,0.8954)(99,0.8956)(100,0.8957)(101,0.8964)(102,0.8969)(103,0.8968)(104,0.897)(105,0.8966)(106,0.8971)(107,0.8971)(108,0.8967)(109,0.8961)(110,0.8969)(111,0.897)(112,0.8978)(113,0.8986)(114,0.8974)(115,0.8985)(116,0.8981)(117,0.8982)(118,0.8986)(119,0.8988)(120,0.9001)(121,0.8995)(122,0.8998)(123,0.901)(124,0.9001)(125,0.9012)(126,0.9003)(127,0.9014)(128,0.9011)(129,0.9008)(130,0.9015)(131,0.902)(132,0.9014)(133,0.9022)(134,0.9014)(135,0.9018)(136,0.9018)(137,0.9031)(138,0.9026)(139,0.9031)(140,0.9023)(141,0.9027)(142,0.9033)(143,0.9027)(144,0.9021)(145,0.9037)(146,0.9019)(147,0.9022)(148,0.9031)(149,0.9023)(150,0.9028)(151,0.9029)(152,0.9034)(153,0.9024)(154,0.9029)(155,0.9027)(156,0.9032)(157,0.9034)(158,0.9044)(159,0.9032)(160,0.9031)(161,0.9024)(162,0.9023)(163,0.9025)(164,0.9028)(165,0.9029)(166,0.9042)(167,0.904)(168,0.903)(169,0.9037)(170,0.9039)(171,0.905)(172,0.9061)(173,0.9053)(174,0.9045)(175,0.9052)(176,0.9044)(177,0.9046)(178,0.9044)(179,0.9039)(180,0.9042)(181,0.9041)(182,0.9048)(183,0.9051)(184,0.9056)(185,0.9053)(186,0.9058)(187,0.9045)(188,0.9056)(189,0.9049)(190,0.9046)(191,0.9043)(192,0.9055)(193,0.9052)(194,0.9056)(195,0.9052)(196,0.9049)(197,0.9065)(198,0.9061)(199,0.9072)(200,0.9074)(201,0.9065)(202,0.9055)(203,0.9057)(204,0.9064)(205,0.9067)(206,0.9061)(207,0.9063)(208,0.9065)(209,0.9053)(210,0.9071)(211,0.9064)(212,0.9057)(213,0.9064)(214,0.9071)(215,0.9056)(216,0.9059)(217,0.9072)(218,0.9073)(219,0.9071)(220,0.9064)(221,0.9066)(222,0.9073)(223,0.9075)(224,0.9071)(225,0.9074)(226,0.9075)(227,0.907)(228,0.907)(229,0.9073)(230,0.9064)(231,0.9081)(232,0.9085)(233,0.9088)(234,0.9068)(235,0.9082)(236,0.9075)(237,0.9073)(238,0.9074)(239,0.9076)(240,0.908)(241,0.9077)(242,0.908)(243,0.9074)(244,0.9067)(245,0.9073)(246,0.9081)(247,0.9084)(248,0.9085)(249,0.9067)(250,0.9077)(251,0.9085)(252,0.9075)(253,0.9077)(254,0.9085)(255,0.9088)(256,0.9085)(257,0.9088)(258,0.9095)(259,0.9097)(260,0.9091)(261,0.9079)(262,0.9086)(263,0.9087)(264,0.9089)(265,0.9084)(266,0.9092)(267,0.9094)(268,0.9089)(269,0.9092)(270,0.9093)(271,0.908)(272,0.9086)(273,0.9093)(274,0.9087)(275,0.9089)(276,0.9086)(277,0.9077)(278,0.9083)(279,0.9087)(280,0.9088)(281,0.9081)(282,0.9088)(283,0.9099)(284,0.9092)(285,0.91)(286,0.9094)(287,0.909)(288,0.9087)(289,0.9088)(290,0.9094)(291,0.9086)(292,0.9088)(293,0.9083)(294,0.9094)(295,0.908)(296,0.9084)(297,0.9083)(298,0.9081)(299,0.9086)(300,0.9082)(301,0.9087)(302,0.9086)(303,0.9085)(304,0.9083)(305,0.9086)(306,0.9079)(307,0.9087)(308,0.9071)(309,0.9074)(310,0.9074)(311,0.9082)(312,0.9083)(313,0.9085)(314,0.9084)(315,0.9076)(316,0.908)(317,0.907)(318,0.9072)(319,0.9082)(320,0.9083)(321,0.9079)(322,0.9089)(323,0.9085)(324,0.9091)(325,0.9086)(326,0.9088)(327,0.9094)(328,0.9095)(329,0.9093)(330,0.9085)(331,0.9098)(332,0.9092)(333,0.9091)(334,0.9089)(335,0.9092)(336,0.9101)(337,0.9093)(338,0.9102)(339,0.9089)(340,0.9084)(341,0.9087)(342,0.9086)(343,0.9086)(344,0.9084)(345,0.9087)(346,0.9087)(347,0.9092)(348,0.9082)(349,0.9083)(350,0.9078)(351,0.909)(352,0.9087)(353,0.9086)(354,0.9098)(355,0.9092)(356,0.9095)(357,0.9087)(358,0.9084)(359,0.9088)(360,0.9089)(361,0.91)(362,0.9087)(363,0.9105)(364,0.9097)(365,0.9103)(366,0.9104)(367,0.9102)(368,0.9101)(369,0.9107)(370,0.9105)(371,0.9108)(372,0.9114)(373,0.911)(374,0.9109)(375,0.9108)(376,0.9103)(377,0.9101)(378,0.9104)(379,0.9111)(380,0.9109)(381,0.9115)(382,0.9117)(383,0.9113)(384,0.9122)(385,0.9117)(386,0.9114)(387,0.9114)(388,0.9116)(389,0.9113)(390,0.9108)(391,0.9113)(392,0.9116)(393,0.9108)(394,0.9115)(395,0.9113)(396,0.9114)(397,0.9114)(398,0.9109)(399,0.9111)(400,0.911)(401,0.9114)(402,0.9117)(403,0.9115)(404,0.9117)(405,0.9115)(406,0.9109)(407,0.9115)(408,0.9115)(409,0.9119)(410,0.9115)(411,0.9112)(412,0.9108)(413,0.9115)(414,0.9113)(415,0.9109)(416,0.9113)(417,0.9114)(418,0.9105)(419,0.9101)(420,0.9098)(421,0.9107)(422,0.9111)(423,0.9118)(424,0.911)(425,0.9113)(426,0.911)(427,0.9112)(428,0.9116)(429,0.9114)(430,0.9107)(431,0.9115)(432,0.9115)(433,0.9114)(434,0.9111)(435,0.9115)(436,0.911)(437,0.9115)(438,0.9109)(439,0.91)(440,0.9108)(441,0.9115)(442,0.9106)(443,0.9115)(444,0.9119)(445,0.912)(446,0.9115)(447,0.9111)(448,0.9125)(449,0.9125)(450,0.9126)(451,0.9123)(452,0.9121)(453,0.9113)(454,0.9119)(455,0.9117)(456,0.9113)(457,0.9113)(458,0.9111)(459,0.9103)(460,0.9096)(461,0.9095)(462,0.9107)(463,0.9113)(464,0.9119)(465,0.9111)(466,0.912)(467,0.9123)(468,0.9114)(469,0.9111)(470,0.9121)(471,0.9118)(472,0.9109)(473,0.9108)(474,0.9124)(475,0.9115)(476,0.9108)(477,0.9116)(478,0.9119)(479,0.9134)(480,0.9135)(481,0.9139)(482,0.9135)(483,0.9136)(484,0.9132)(485,0.9143)(486,0.9134)(487,0.9135)(488,0.9124)(489,0.9127)(490,0.9126)(491,0.9129)(492,0.9131)(493,0.9119)(494,0.9123)(495,0.9136)(496,0.9118)(497,0.9128)(498,0.9123)(499,0.9124)
};\addlegendentry{$B=0$}
\end{axis}
\end{tikzpicture}
